Tight Bell inequalities from polytope slices

We derive new tight bipartite Bell inequalities for various scenarios. A bipartite Bell scenario $(X,Y,A,B)$ is defined by the numbers of settings and outcomes per party, $X$, $A$ and $Y$, $B$ for Alice and Bob, respectively. We derive the complete set of facets of the local polytopes of $(6,3,2,2)$, $(3,3,3,2)$, $(3,2,3,3)$, and $(2,2,3,5)$. We provide extensive lists of facets for $(2,2,4,4)$, $(3,3,4,2)$ and $(4,3,3,2)$. For each inequality we compute the maximum quantum violation, the resistance to noise, and the minimal symmetric detection efficiency required to close the detection loophole, for qubits, qutrits and ququarts. Based on these results, we identify scenarios which perform better in terms of visibility, resistance to noise, or both, when compared to CHSH. Such scenarios could find important applications in quantum communication.

==> (inline-0) <==
\begin{longtable}{ c c c c c c c c }

\caption[Properties of the Facets of the most promising inequalities using qubits ($d=2$).]{Properties of the Facets of the most promising inequalities using qubits($d=2$).} \label{grid_A2} \\
\hline \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Scenario} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

\text{CHSH} & (2,2,2,2) & 0.0&0.2071&0.2071&0.7071&0.8284&1.0 \\
\hline
$F_{6}$&(4,4,2,2) &0.0&0.25&0.2879&0.8&0.8284&1.0\\
\hline 
$F_{57}$&(4,4,2,2)&1.0&1.5436&1.643&0.7863&0.8449&0.9903\\
\hline 
$F_{72}$&(4,4,2,2)&0.0&0.4345&0.4554&0.8011&0.832&0.999\\
\hline 
$F_{79}$&(4,4,2,2)&1.0&1.6056&1.6056&0.7676&0.8282&0.9992\\
\hline 
$F_{80}$&(4,4,2,2)&0.0&0.4353&0.4353&0.7751&0.8178&0.9994\\
\hline
$F_{146}$&(4,4,2,2)&1.0&1.5932&1.5933&0.7468&0.8261&0.9978\\
\hline 
$I_{2233}$ & (2,2,3,3)&0&0.2071&0.305&0.7071&0.8284&1.0 \\
\hline
$I_{2244}^1$ & (2,2,4,4)&0&0.2071&0.3648&0.7071&0.8284&1.0 \\
\hline
$I_{2244}^7$ & (2,2,4,4)&0&0.4142&0.4485&0.7071&0.8284&1.0\\
\hline
$I_{2244}^8$ & (2,2,4,4)&0&0.4142&0.4681&0.7071&0.8284&1.0\\
\hline
$I_{2244}^9$ & (2,2,4,4)&0&0.4142&0.4733&0.7071&0.8284&1.0\\
\hline
$I_{2244}^{10}$ & (2,2,4,4)&0&0.4142&0.4564&0.7071&0.8284&1.0\\
\hline
$I_{[[2,2,3],[3,3]]}^2$&(3,2,3,3)  &0.0&0.2071&0.3038&0.7071&0.8284&1.0\\
\hline 
$I_{[[2,3,3],[3,3]]}^2$&(3,2,3,3)   &0.0&0.4142&0.4448&0.7071&0.8284&1.0\\
\hline
$I_{3233}^2$&(3,2,3,3) &0.0&0.4142&0.4448&0.7071&0.8284&1.0\\
\hline
$I_{[[2,2,3],[2,2,2]]}^2$ &(3,3,3,2)  &1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline
$I_{[[2,3,3],[2,2,2]]}^4$ &(3,3,3,2)   &0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
$ I_{[[2,3,4],[2,2,2]]}^1$ & (3,3,4,2) &1&1.4142&1.4771&0.7514&0.8284&1.0 \\
\hline
 $ I_{[[2,3,4],[2,2,2]]}^2 $& (3,3,4,2) &1&1.3913&1.3913&0.7616&0.8255&0.9967 \\
 \hline
 $ I_{[[2,2,2,3],[2,2,2]]}^3$& (4,3,3,2) &0&0.3944&0.3944&0.7602&0.8258&0.9974 \\
 \hline
 $ I_{[[2,2,3,3],[2,2,2]]}^2 $&(4,3,3,2)& 1&1.4441&1.4866&0.8183&0.8417&0.9992 \\
 \hline

\end{longtable}

\end{center}

}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c }

\caption[Properties of the Facets of the most promising inequalities using  qutrits ($d=3$).]{Properties of the Facets of the most promising inequalities using  qutrits ($d=3$).} \label{grid_A3} \\
\hline \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Scenario} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Scenario} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

\text{CHSH} & (2,2,2,2)   &0.0&0.2071&0.2071&0.7071&0.8284\\
\hline
$F_{6}$&(4,4,2,2)&0.0&0.2604&0.2879&0.8175&0.8565\\
\hline
$F_{57}$&(4,4,2,2)&1.0&1.643&1.643&0.7917&0.8021\\
\hline
$F_{72}$&(4,4,2,2)&0.0&0.4554&0.4554&0.7735&0.8246\\
\hline
$F_{79}$&(4,4,2,2)&1.0&1.6056&1.6056&0.7909&0.8282\\
\hline 
$F_{80}$&(4,4,2,2)&0.0&0.4353&0.4353&0.7748&0.8178\\
\hline 
$F_{146}$&(4,4,2,2)&1.0&1.5932&1.5933&0.7964&0.8261\\
\hline
$I_{2233}$ & (2,2,3,3) &0&0.305&0.305&0.6861&0.8138 \\
\hline
$I_{2244}^1$ & (2,2,4,4) &0&0.305&0.3648&0.6861&0.8138 \\
\hline
$I_{2244}^7$ &(2,2,4,4) &0&0.4485&0.4485&0.7316&0.8155\\
\hline
$I_{2244}^8$ & (2,2,4,4) & 0&0.4564&0.4681&0.7088&0.8141 \\
\hline
$I_{2244}^9$ & (2,2,4,4) &0&0.4564&0.4733&0.7088&0.8142 \\
\hline
$I_{2244}^{10}$ & (2,2,4,4)&0&0.4564&0.4564&0.7088&0.8141 \\
\hline
$I_{[[2,2,3],[3,3]]}^2$&(3,2,3,3)&0.0&0.294&0.3038&0.7254&0.8086\\
\hline
$I_{[[2,3,3],[3,3]]}^2$&(3,2,3,3)&0.0&0.4448&0.4448&0.7141&0.8151\\
\hline
$I_{3233}^2$ & (3,2,3,3) &0.0&0.4448&0.4448&0.7141&0.815\\
\hline
$I_{[[2,2,3],[2,2,2]]}^2$ &(3,3,3,2)&1.0&1.3913&1.3913&0.7567&0.8255\\
\hline
$I_{[[2,3,3],[2,2,2]]}^4$ &(3,3,3,2) &0.0&0.3913&0.3913&0.7569&0.8255\\
\hline
$ I_{[[2,3,4],[2,2,2]]}^1$ & (3,3,4,2)&1&1.4771&1.4771&0.7774&0.817\\
\hline
$ I_{[[2,3,4],[2,2,2]]}^2 $& (3,3,4,2) &1&1.3913&1.3913&0.7544&0.8255\\
\hline
$ I_{[[2,2,2,3],[2,2,2]]}^3$& (4,3,3,2)&0&0.3944&0.3944&0.7648&0.8258\\
\hline
 $ I_{[[2,2,3,3],[2,2,2]]}^2 $&(4,3,3,2)&1&1.4866&1.4866&0.774&0.8188 \\
 \hline
\end{longtable}

\end{center}

}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c }

\caption[Properties of the Facets of the most promising inequalities using  ququarts ($d=4$).]{Properties of the Facets of the most promising inequalities using  ququarts ($d=4$).} \label{grid_A4} \\
\hline \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Scenario} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{Scenario} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

\text{CHSH} & (2,2,2,2)   &0.0&0.2071&0.2071&0.7071&0.8284\\
\hline
$F_{6}$&(4,4,2,2)&0.0&0.2878&0.2879&0.8128&0.8181\\
\hline
$F_{57}$&(4,4,2,2)&1.0&1.643&1.643&0.811&0.8021\\
\hline
$F_{72}$&(4,4,2,2)&0.0&0.4554&0.4554&0.8049&0.8246\\
\hline 
$F_{79}$&(4,4,2,2)&1.0&1.6056&1.6056&0.7682&0.8282\\
\hline 
$F_{80}$&(4,4,2,2)&0.0&0.4353&0.4353&0.7747&0.8179\\
\hline 
$F_{146}$&(4,4,2,2)&1.0&1.5932&1.5933&0.8018&0.8261\\
\hline 
$I_{2233}$&(2,2,3,3)&0&0.305&0.305&0.6861&0.8138\\
\hline 
$I_{2244}^1$&(2,2,4,4)&0&0.3648&0.3648&0.6728&0.8043\\
\hline
$I_{2244}^7$&(2,2,4,4)&0&0.4485&0.4485&0.7337&0.8156\\
\hline
$I_{2244}^8$&(2,2,4,4)&0&0.468&0.4681&0.7062&0.8171\\
\hline
$I_{2244}^9$&(2,2,4,4)&0&0.4732&0.4733&0.7039&0.8075\\
\hline
$I_{2244}^{10}$&(2,2,4,4)&0&0.4564&0.4564&0.7041&0.8142\\
\hline
$I_{[[2,2,3],[3,3]]}^2$&(3,2,3,3)&0.0&0.294&0.3038&0.7254&0.8086\\
\hline
$I_{[[2,3,3],[3,3]]}^2$&(3,2,3,3)&0.0&0.4448&0.4448&0.7143&0.8151\\
\hline
$I_{3233}^2$ & (3,2,3,3) & 0.0&0.4448&0.4448&0.7141&0.8151\\
\hline
$I_{[[2,2,3],[2,2,2]]}^2$ &(3,3,3,2)&1.0&1.3913&1.3913&0.756&0.8255\\
\hline
$I_{[[2,3,3],[2,2,2]]}^4$ &(3,3,3,2)&0.0&0.3913&0.3913&0.7543&0.8255\\
\hline
$ I_{[[2,3,4],[2,2,2]]}^1$ & (3,3,4,2)&1&1.4771&1.4771&0.7887&0.817\\
\hline
$ I_{[[2,3,4],[2,2,2]]}^2 $& (3,3,4,2)&1&1.3913&1.3913&0.7511&0.8255\\
\hline
$ I_{[[2,2,2,3],[2,2,2]]}^3$& (4,3,3,2)&0&0.3944&0.3944&0.7666&0.8259 \\
\hline
 $ I_{[[2,2,3,3],[2,2,2]]}^2 $&(4,3,3,2)&1&1.4866&1.4866&0.774&0.8188 \\
 \hline
\end{longtable}
\begin{longtable}{ c c c c c c c c }

\caption[Properties of the Facets of the (4,4,2,2) scenario using qubits ($d=2$).]{Properties of the Facets of the (4,4,2,2) scenario using qubits ($d=2$).} \label{grid_A4422_2} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1 & \text{CHSH} & 0.0&0.2071&0.2071&0.7071&0.8284&1.0 \\
\hline
2 & $I_{3322}$ & 0.0&0.25&0.2509&0.8&0.8284&1.0 \\
\hline
3 & $I_{4322}^1$ & 0.0&0.4142&0.4142&0.7071&0.8284&1.0 \\
\hline
4 & $I_{4322}^2$ & 1.0&1.299&1.29904&0.7698&0.8699&1.0 \\
\hline
5 & $I_{4322}^3$ & 1.0&1.4365&1.4365&0.7746&0.8513&1.0 \\
\hline
6&$F_{1}$&1.0&1.8785&1.8785&0.74&0.8506&1.0\\
\hline 
7&$F_{2}$&1.0&1.5412&1.5412&0.7349&0.8472&1.0\\
\hline 
8&$F_{3}$&0.0&0.4142&0.4495&0.8284&0.8787&1.0\\
\hline 
9&$F_{4}$&1.0&1.4142&1.4142&0.7071&0.8284&1.0\\
\hline 
10&$F_{5}$&0.0&0.5902&0.5902&0.7922&0.8529&0.9974\\
\hline 
11&$F_{6}$&0.0&0.25&0.2879&0.8&0.8284&1.0\\
\hline 
12&$F_{7}$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
13&$F_{8}$&0.0&0.6719&0.7262&0.817&0.8382&0.9989\\
\hline 
14&$F_{9}$&0.0&0.25&0.3008&0.8&0.8284&1.0\\
\hline 
15&$F_{10}$&2.0&2.6742&2.6742&0.8165&0.8648&1.0\\
\hline 
16&$F_{11}$&2.0&2.8972&2.9643&0.7698&0.8589&1.0\\
\hline 
17&$F_{12}$&1.0&1.5923&1.5923&0.7715&0.8351&1.0\\
\hline 
18&$F_{13}$&0.0&0.4343&0.4718&0.8012&0.8389&0.9989\\
\hline 
19&$F_{14}$&1.0&1.6214&1.6214&0.763&0.8439&0.9999\\
\hline 
20&$F_{15}$&1.0&1.5148&1.5148&0.7445&0.8535&1.0\\
\hline 
21&$F_{16}$&1.0&1.4142&1.4142&0.7071&0.8284&1.0\\
\hline 
22&$F_{17}$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
23&$F_{18}$&0.0&0.7692&0.7692&0.7647&0.8667&1.0\\
\hline 
24&$F_{19}$&0.0&0.5049&0.5283&0.832&0.8806&0.99\\
\hline 
25&$F_{20}$&4.0&5.7261&5.726&0.7766&0.8496&0.9986\\
\hline 
26&$F_{21}$&3.0&4.013&4.013&0.7476&0.8556&1.0\\
\hline 
27&$F_{22}$&0.0&1.0096&1.0096&0.7985&0.8531&1.0\\
\hline 
28&$F_{23}$&1.0&2.1584&2.1589&0.8119&0.8647&0.9999\\
\hline 
29&$F_{24}$&0.0&1.0&1.0246&0.7895&0.8467&0.9986\\
\hline 
30&$F_{25}$&0.0&1.0&1.0&0.8&0.8541&1.0\\
\hline 
31&$F_{26}$&2.0&2.941&2.941&0.7881&0.8473&0.9996\\
\hline 
32&$F_{27}$&1.0&1.9763&1.9763&0.8038&0.8635&0.9963\\
\hline 
33&$F_{28}$&3.0&4.0648&4.0648&0.7997&0.8578&0.9982\\
\hline 
34&$F_{29}$&3.0&4.2993&4.2993&0.7659&0.8507&0.9988\\
\hline 
35&$F_{30}$&0.0&0.8814&0.8814&0.7729&0.8395&0.9996\\
\hline 
36&$F_{31}$&2.0&3.0742&3.0742&0.7883&0.8461&0.9987\\
\hline 
37&$F_{32}$&0.0&0.8704&0.8704&0.8008&0.8414&0.9964\\
\hline 
38&$F_{33}$&1.0&1.7308&1.7308&0.79&0.855&0.9984\\
\hline 
39&$F_{34}$&2.0&2.8175&2.8176&0.7859&0.8631&1.0\\
\hline 
40&$F_{35}$&1.0&1.9071&1.9721&0.8052&0.8715&0.9981\\
\hline 
41&$F_{36}$&0.0&0.6721&0.6927&0.8036&0.8379&0.999\\
\hline 
42&$F_{37}$&0.0&1.0135&1.0135&0.7755&0.8483&0.9986\\
\hline 
43&$F_{38}$&0.0&0.6754&0.6782&0.8028&0.8402&0.9994\\
\hline 
44&$F_{39}$&0.0&0.6067&0.6067&0.8193&0.8523&0.9988\\
\hline 
45&$F_{40}$&0.0&0.7559&0.7559&0.7844&0.847&0.9952\\
\hline 
46&$F_{41}$&0.0&0.9457&0.9457&0.7746&0.8574&0.9994\\
\hline 
47&$F_{42}$&0.0&0.75&0.75&0.8125&0.861&1.0\\
\hline 
48&$F_{43}$&2.0&2.8484&2.849&0.793&0.8621&0.9995\\
\hline 
49&$F_{44}$&0.0&0.9676&0.9676&0.7949&0.8545&0.9982\\
\hline 
50&$F_{45}$&0.0&0.6692&0.6692&0.8043&0.855&0.9985\\
\hline 
51&$F_{46}$&1.0&1.6706&1.6706&0.804&0.8422&0.9977\\
\hline 
52&$F_{47}$&0.0&0.6151&0.6151&0.7853&0.8435&0.9988\\
\hline 
53&$F_{48}$&2.0&2.8156&2.8156&0.7862&0.8602&0.9989\\
\hline 
54&$F_{49}$&1.0&1.8398&1.8398&0.7813&0.8423&0.9995\\
\hline 
55&$F_{50}$&2.0&2.638&2.638&0.7582&0.8624&1.0\\
\hline 
56&$F_{51}$&0.0&0.6402&0.6402&0.7785&0.8426&0.9992\\
\hline 
57&$F_{52}$&0.0&0.6651&0.6651&0.8052&0.8432&0.9974\\
\hline 
58&$F_{53}$&2.0&2.75&2.7501&0.8&0.861&1.0\\
\hline 
59&$F_{54}$&2.0&2.7596&2.7596&0.798&0.8578&0.9959\\
\hline 
60&$F_{55}$&2.0&2.6722&2.6722&0.7881&0.8636&0.9997\\
\hline 
61&$F_{56}$&0.0&0.4343&0.4685&0.8012&0.8389&0.9989\\
\hline 
62&$F_{57}$&1.0&1.5436&1.643&0.7863&0.8449&0.9903\\
\hline 
63&$F_{58}$&0.0&0.5823&0.5823&0.7944&0.8572&0.9998\\
\hline 
64&$F_{59}$&0.0&0.4617&0.4617&0.8441&0.8377&0.9957\\
\hline 
65&$F_{60}$&2.0&2.4436&2.4972&0.8353&0.8625&0.9919\\
\hline 
66&$F_{61}$&1.0&1.6317&1.6318&0.76&0.8471&1.0\\
\hline 
67&$F_{62}$&0.0&0.5996&0.5996&0.7896&0.8517&0.9979\\
\hline 
68&$F_{63}$&0.0&0.4794&0.5194&0.7578&0.8622&1.0\\
\hline 
69&$F_{64}$&1.0&1.6317&1.6318&0.76&0.8471&1.0\\
\hline 
70&$F_{65}$&1.0&1.6188&1.6188&0.7843&0.8315&0.9982\\
\hline 
71&$F_{66}$&1.0&1.4843&1.4878&0.7559&0.861&1.0\\
\hline 
72&$F_{67}$&1.0&1.6714&1.6714&0.7883&0.8612&1.0\\
\hline 
73&$F_{68}$&2.0&2.6139&2.6139&0.8175&0.844&0.9997\\
\hline 
74&$F_{69}$&1.0&1.7576&1.7576&0.7674&0.8531&0.9996\\
\hline 
75&$F_{70}$&1.0&1.6034&1.6079&0.7885&0.8536&0.9984\\
\hline 
76&$F_{71}$&1.0&1.5338&1.5338&0.7893&0.8513&0.9983\\
\hline 
77&$F_{72}$&0.0&0.4345&0.4554&0.8011&0.832&0.999\\
\hline 
78&$F_{73}$&0.0&0.4794&0.4794&0.7578&0.8622&1.0\\
\hline 
79&$F_{74}$&1.0&1.5&1.5&0.8&0.8508&1.0\\
\hline 
80&$F_{75}$&1.0&1.6384&1.6383&0.779&0.8458&0.9994\\
\hline 
81&$F_{76}$&1.0&1.4349&1.4349&0.7752&0.8322&0.9992\\
\hline 
82&$F_{77}$&0.0&0.4349&0.4349&0.7752&0.8322&0.9992\\
\hline 
83&$F_{78}$&0.0&0.4417&0.4548&0.7985&0.8403&0.9972\\
\hline 
84&$F_{79}$&1.0&1.6056&1.6056&0.7676&0.8282&0.9992\\
\hline 
85&$F_{80}$&0.0&0.4353&0.4353&0.7751&0.8178&0.9994\\
\hline 
86&$F_{81}$&4.0&5.5876&5.5876&0.7836&0.8535&0.998\\
\hline 
87&$F_{82}$&2.0&3.0999&3.0999&0.7944&0.8552&0.9993\\
\hline 
88&$F_{83}$&0.0&1.0635&1.0641&0.8088&0.8471&0.9986\\
\hline 
89&$F_{84}$&2.0&3.4377&3.4377&0.785&0.8475&0.9982\\
\hline 
90&$F_{85}$&1.0&2.0158&2.0189&0.8158&0.8608&0.9977\\
\hline 
91&$F_{86}$&0.0&1.0606&1.0653&0.8093&0.8566&0.9999\\
\hline 
92&$F_{87}$&3.0&4.2853&4.325&0.7955&0.8642&0.9987\\
\hline 
93&$F_{88}$&1.0&2.111&2.111&0.7826&0.8476&0.9998\\
\hline 
94&$F_{89}$&3.0&4.2675&4.2675&0.7894&0.8505&0.9986\\
\hline 
95&$F_{90}$&3.0&3.9165&3.9209&0.78&0.8562&0.9995\\
\hline 
96&$F_{91}$&4.0&5.1085&5.1228&0.8108&0.8729&0.9999\\
\hline 
97&$F_{92}$&0.0&1.0041&1.0076&0.7888&0.8627&0.9999\\
\hline 
98&$F_{93}$&1.0&2.0014&2.0014&0.7892&0.8677&0.9997\\
\hline 
99&$F_{94}$&2.0&3.067&3.067&0.8083&0.8627&0.9983\\
\hline 
100&$F_{95}$&1.0&1.9295&1.9295&0.8205&0.8593&0.995\\
\hline 
101&$F_{96}$&0.0&1.052&1.052&0.8105&0.8481&0.9974\\
\hline 
102&$F_{97}$&0.0&1.0296&1.0296&0.7953&0.8411&0.999\\
\hline 
103&$F_{98}$&1.0&2.0156&2.0156&0.7975&0.8505&0.9979\\
\hline 
104&$F_{99}$&0.0&0.9333&0.9333&0.8007&0.8719&0.9993\\
\hline 
105&$F_{100}$&0.0&0.8986&0.8986&0.7957&0.8599&0.9999\\
\hline 
106&$F_{101}$&2.0&2.861&2.861&0.7616&0.8515&0.9999\\
\hline 
107&$F_{102}$&0.0&0.8259&0.8258&0.7841&0.8452&0.9982\\
\hline 
108&$F_{103}$&1.0&1.8093&1.8192&0.7726&0.8562&0.999\\
\hline 
109&$F_{104}$&1.0&1.8093&1.8157&0.7726&0.8562&0.999\\
\hline 
110&$F_{105}$&1.0&1.8265&1.8264&0.8194&0.8698&0.9926\\
\hline 
111&$F_{106}$&2.0&3.1497&3.1497&0.7767&0.8579&0.9978\\
\hline 
112&$F_{107}$&2.0&2.8093&2.8093&0.7726&0.8562&0.999\\
\hline 
113&$F_{108}$&1.0&1.7441&1.7519&0.8137&0.8664&0.998\\
\hline 
114&$F_{109}$&2.0&2.9051&2.9051&0.7945&0.8611&0.9998\\
\hline 
115&$F_{110}$&2.0&2.9664&2.9717&0.7951&0.8659&0.9993\\
\hline 
116&$F_{111}$&2.0&3.0036&3.0036&0.7889&0.8568&0.9976\\
\hline 
117&$F_{112}$&2.0&2.9144&2.9167&0.7929&0.8646&0.9999\\
\hline 
118&$F_{113}$&3.0&4.0098&4.0098&0.7761&0.8532&0.9995\\
\hline 
119&$F_{114}$&1.0&1.8284&1.8284&0.7511&0.8579&1.0\\
\hline 
120&$F_{115}$&1.0&1.7706&1.7706&0.7644&0.8524&0.9999\\
\hline 
121&$F_{116}$&3.0&4.0179&4.0179&0.7747&0.8475&0.9986\\
\hline 
122&$F_{117}$&0.0&0.6721&0.6938&0.8036&0.8379&0.999\\
\hline 
123&$F_{118}$&2.0&2.8106&2.8106&0.7873&0.8475&0.9984\\
\hline 
124&$F_{119}$&0.0&0.6371&0.6719&0.7793&0.8378&0.9992\\
\hline 
125&$F_{120}$&1.0&2.0523&2.0523&0.7688&0.8471&0.9991\\
\hline 
126&$F_{121}$&0.0&0.934&0.934&0.7768&0.8573&0.9999\\
\hline 
127&$F_{122}$&1.0&1.9415&1.9417&0.7993&0.8606&0.9985\\
\hline 
128&$F_{123}$&0.0&0.652&0.652&0.7931&0.8435&0.9978\\
\hline 
129&$F_{124}$&1.0&1.8938&1.8938&0.7705&0.8548&0.9995\\
\hline 
130&$F_{125}$&1.0&1.6619&1.7018&0.7727&0.8558&0.9998\\
\hline 
131&$F_{126}$&0.0&0.7808&0.7809&0.762&0.8368&0.9971\\
\hline 
132&$F_{127}$&0.0&0.6933&0.6933&0.7987&0.8376&0.9997\\
\hline 
133&$F_{128}$&0.0&0.8382&0.8383&0.7816&0.8539&0.9986\\
\hline 
134&$F_{129}$&0.0&0.7645&0.7645&0.8096&0.8684&0.9983\\
\hline 
135&$F_{130}$&1.0&1.8991&1.8991&0.7694&0.8537&0.9996\\
\hline 
136&$F_{131}$&1.0&1.5971&1.5971&0.834&0.8625&0.9899\\
\hline 
137&$F_{132}$&0.0&0.675&0.675&0.7874&0.8662&0.9998\\
\hline 
138&$F_{133}$&1.0&1.8556&1.8556&0.7781&0.8474&0.9992\\
\hline 
139&$F_{134}$&1.0&1.6943&1.6943&0.7984&0.8497&0.9991\\
\hline 
140&$F_{135}$&2.0&2.7737&2.7737&0.7637&0.8399&0.9986\\
\hline 
141&$F_{136}$&1.0&1.9539&1.9539&0.7731&0.8465&0.9984\\
\hline 
142&$F_{137}$&2.0&2.9627&2.9627&0.7715&0.8503&0.9988\\
\hline 
143&$F_{138}$&1.0&1.8406&1.8406&0.7811&0.8566&0.9983\\
\hline 
144&$F_{139}$&1.0&1.638&1.638&0.7582&0.8624&1.0\\
\hline 
145&$F_{140}$&2.0&2.5674&2.5674&0.8409&0.8828&0.9926\\
\hline 
146&$F_{141}$&1.0&1.5909&1.6244&0.8231&0.8684&0.9954\\
\hline 
147&$F_{142}$&2.0&2.8291&2.8291&0.7835&0.8555&0.9985\\
\hline 
148&$F_{143}$&1.0&1.6849&1.6849&0.8006&0.8528&0.9987\\
\hline 
149&$F_{144}$&1.0&1.6716&1.6862&0.8037&0.8634&0.9996\\
\hline 
150&$F_{145}$&2.0&2.7931&2.7931&0.7592&0.8446&0.9995\\
\hline 
151&$F_{146}$&1.0&1.5932&1.5933&0.7468&0.8261&0.9978\\
\hline 
152&$F_{147}$&2.0&2.7213&2.7213&0.7761&0.8548&0.9991\\
\hline 
153&$F_{148}$&2.0&2.7694&2.7878&0.7959&0.8607&0.9957\\
\hline 
154&$F_{149}$&2.0&2.7391&2.7652&0.8023&0.8642&0.999\\
\hline 
155&$F_{150}$&2.0&2.75&2.8024&0.8&0.8685&1.0\\
\hline 
156&$F_{151}$&2.0&2.4407&2.4516&0.8194&0.8731&0.9935\\
\hline 
157&$F_{152}$&0.0&0.4343&0.4405&0.8012&0.8389&0.9989\\
\hline 
158&$F_{153}$&0.0&0.5&0.6057&0.8182&0.8284&1.0\\
\hline 
159&$F_{154}$&0.0&0.4772&0.4772&0.7857&0.8586&0.9991\\
\hline 
160&$F_{155}$&1.0&1.4772&1.4772&0.7857&0.8586&0.9991\\
\hline 
161&$F_{156}$&1.0&1.614&1.614&0.8175&0.8502&0.9957\\
\hline 
162&$F_{157}$&0.0&0.5&0.5&0.8&0.8284&1.0\\
\hline 
163&$F_{158}$&2.0&2.5945&2.5945&0.791&0.8669&0.9993\\
\hline 
164&$F_{159}$&0.0&0.609&0.609&0.787&0.8456&0.9976\\
\hline 
165&$F_{160}$&0.0&0.6248&0.6248&0.8149&0.8564&0.9957\\
\hline 
166&$F_{161}$&1.0&1.4369&1.4865&0.8207&0.8726&0.9943\\
\hline 
167&$F_{162}$&0.0&0.616&0.616&0.7851&0.8445&0.9998\\
\hline 
168&$F_{163}$&1.0&1.6186&1.6186&0.7844&0.842&0.9988\\
\hline 
169&$F_{164}$&1.0&1.627&1.627&0.7821&0.8535&0.9982\\
\hline 
170&$F_{165}$&0.0&0.4462&0.4461&0.7707&0.8331&0.9996\\
\hline 
171&$F_{166}$&1.0&1.4508&1.4686&0.7952&0.8571&0.9934\\
\hline 
172&$F_{167}$&1.0&1.5081&1.5081&0.775&0.854&0.9999\\
\hline 
173&$F_{168}$&1.0&1.4349&1.4349&0.7752&0.8322&0.9992\\
\hline 
174&$F_{169}$&1.0&1.4145&1.4144&0.8085&0.8436&0.9904\\
\hline

\end{longtable}

\end{center}

}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c }

\caption[Properties of the Facets of the (4,4,2,2) scenario using qutrits ($d=3$).]{Properties of the Facets of the (4,4,2,2) scenario using qutrits ($d=3$).} \label{grid_A4422_3} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1 & \text{CHSH} &0.0&0.2071&0.2071&0.7071&0.8284 \\
\hline
2 & $I_{3322}$ & 0.0&0.25&0.2509&0.7995&0.8284 \\
\hline
3 & $I_{4322}^1$ & 0.0&0.4142&0.4142&0.745&0.8284 \\
\hline
4 & $I_{4322}^2$ & 1.0&1.299&1.2990&0.7878&0.8699 \\
\hline
5 & $I_{4322}^3$ & 1.0&1.4365&1.4365&0.7745&0.8513 \\
\hline
6&$F_{1}$&1.0&1.8785&1.8785&0.74&0.8506\\
\hline 
7&$F_{2}$&1.0&1.5412&1.5412&0.733&0.8472\\
\hline 
8&$F_{3}$&0.0&0.4142&0.4495&0.8284&0.8787\\
\hline 
9&$F_{4}$&1.0&1.4142&1.4142&0.7742&0.8284\\
\hline 
10&$F_{5}$&0.0&0.5902&0.5902&0.7926&0.8529\\
\hline 
11&$F_{6}$&0.0&0.2604&0.2879&0.8175&0.8565\\
\hline 
12&$F_{7}$&0.0&0.4142&0.4142&0.7285&0.8284\\
\hline 
13&$F_{8}$&0.0&0.6719&0.7262&0.8472&0.8381\\
\hline 
14&$F_{9}$&0.0&0.2937&0.3008&0.8063&0.8249\\
\hline 
15&$F_{10}$&2.0&2.6742&2.6742&0.8175&0.8648\\
\hline 
16&$F_{11}$&2.0&2.8972&2.9643&0.7701&0.8589\\
\hline 
17&$F_{12}$&1.0&1.5923&1.5923&0.7847&0.8351\\
\hline 
18&$F_{13}$&0.0&0.4496&0.4718&0.8244&0.8618\\
\hline 
19&$F_{14}$&1.0&1.6214&1.6214&0.763&0.8439\\
\hline 
20&$F_{15}$&1.0&1.5148&1.5148&0.7575&0.8535\\
\hline 
21&$F_{16}$&1.0&1.4142&1.4142&0.76&0.8284\\
\hline 
22&$F_{17}$&0.0&0.4365&0.4365&0.7748&0.8513\\
\hline 
23&$F_{18}$&0.0&0.7692&0.7692&0.8083&0.8667\\
\hline 
24&$F_{19}$&0.0&0.5049&0.5283&0.8322&0.8806\\
\hline 
25&$F_{20}$&4.0&5.7261&5.726&0.7768&0.8496\\
\hline 
26&$F_{21}$&3.0&4.013&4.013&0.7867&0.8556\\
\hline 
27&$F_{22}$&0.0&1.0096&1.0096&0.7981&0.8531\\
\hline 
28&$F_{23}$&1.0&2.1584&2.1589&0.8119&0.8647\\
\hline 
29&$F_{24}$&0.0&1.0&1.0246&0.8177&0.8542\\
\hline 
30&$F_{25}$&0.0&1.0&1.0&0.8002&0.8541\\
\hline 
31&$F_{26}$&2.0&2.941&2.941&0.7884&0.8473\\
\hline 
32&$F_{27}$&1.0&1.9763&1.9763&0.8037&0.8635\\
\hline 
33&$F_{28}$&3.0&4.0648&4.0648&0.8005&0.8578\\
\hline 
34&$F_{29}$&3.0&4.2993&4.2993&0.766&0.8507\\
\hline 
35&$F_{30}$&0.0&0.8814&0.8814&0.7914&0.8395\\
\hline 
36&$F_{31}$&2.0&3.0742&3.0742&0.7882&0.8461\\
\hline 
37&$F_{32}$&0.0&0.8704&0.8704&0.8008&0.8414\\
\hline 
38&$F_{33}$&1.0&1.7308&1.7308&0.7903&0.8548\\
\hline 
39&$F_{34}$&2.0&2.8176&2.8176&0.7866&0.8631\\
\hline 
40&$F_{35}$&1.0&1.9071&1.9721&0.8053&0.8715\\
\hline 
41&$F_{36}$&0.0&0.6927&0.6927&0.8124&0.8437\\
\hline 
42&$F_{37}$&0.0&1.0135&1.0135&0.784&0.8483\\
\hline 
43&$F_{38}$&0.0&0.6754&0.6782&0.8141&0.8402\\
\hline 
44&$F_{39}$&0.0&0.6067&0.6067&0.8345&0.8523\\
\hline 
45&$F_{40}$&0.0&0.7559&0.7559&0.7967&0.8471\\
\hline 
46&$F_{41}$&0.0&0.9457&0.9457&0.7747&0.8574\\
\hline 
47&$F_{42}$&0.0&0.75&0.75&0.8126&0.861\\
\hline 
48&$F_{43}$&2.0&2.8484&2.849&0.8081&0.8621\\
\hline 
49&$F_{44}$&0.0&0.9676&0.9676&0.7954&0.8545\\
\hline 
50&$F_{45}$&0.0&0.6692&0.6692&0.8042&0.855\\
\hline 
51&$F_{46}$&1.0&1.6706&1.6706&0.8037&0.8422\\
\hline 
52&$F_{47}$&0.0&0.6151&0.6151&0.7853&0.8434\\
\hline 
53&$F_{48}$&2.0&2.8156&2.8156&0.7865&0.8603\\
\hline 
54&$F_{49}$&1.0&1.8398&1.8398&0.7837&0.8423\\
\hline 
55&$F_{50}$&2.0&2.638&2.638&0.7954&0.8624\\
\hline 
56&$F_{51}$&0.0&0.6402&0.6402&0.7787&0.8426\\
\hline 
57&$F_{52}$&0.0&0.6651&0.6651&0.8058&0.8432\\
\hline 
58&$F_{53}$&2.0&2.7499&2.7501&0.8006&0.861\\
\hline 
59&$F_{54}$&2.0&2.7596&2.7596&0.7984&0.8578\\
\hline 
60&$F_{55}$&2.0&2.6722&2.6722&0.8013&0.8636\\
\hline 
61&$F_{56}$&0.0&0.4554&0.4685&0.8226&0.8618\\
\hline 
62&$F_{57}$&1.0&1.643&1.643&0.7917&0.8021\\
\hline 
63&$F_{58}$&0.0&0.5823&0.5823&0.8006&0.8572\\
\hline 
64&$F_{59}$&0.0&0.4617&0.4617&0.843&0.8377\\
\hline 
65&$F_{60}$&2.0&2.4972&2.4972&0.8243&0.8627\\
\hline 
66&$F_{61}$&1.0&1.6317&1.6318&0.7908&0.8471\\
\hline 
67&$F_{62}$&0.0&0.5996&0.5996&0.8158&0.8517\\
\hline 
68&$F_{63}$&0.0&0.5194&0.5194&0.7739&0.8346\\
\hline 
69&$F_{64}$&1.0&1.6317&1.6318&0.7957&0.8471\\
\hline 
70&$F_{65}$&1.0&1.6188&1.6188&0.7845&0.8315\\
\hline 
71&$F_{66}$&1.0&1.4878&1.4878&0.8039&0.8489\\
\hline 
72&$F_{67}$&1.0&1.6714&1.6714&0.7885&0.8612\\
\hline 
73&$F_{68}$&2.0&2.6139&2.6139&0.8181&0.844\\
\hline 
74&$F_{69}$&1.0&1.7576&1.7576&0.7675&0.8531\\
\hline 
75&$F_{70}$&1.0&1.6034&1.6079&0.7886&0.8536\\
\hline 
76&$F_{71}$&1.0&1.5338&1.5338&0.8057&0.8513\\
\hline 
77&$F_{72}$&0.0&0.4554&0.4554&0.7735&0.8246\\
\hline 
78&$F_{73}$&0.0&0.4794&0.4794&0.7816&0.8622\\
\hline 
79&$F_{74}$&1.0&1.5&1.5&0.7787&0.8508\\
\hline 
80&$F_{75}$&1.0&1.6384&1.6383&0.7792&0.8458\\
\hline 
81&$F_{76}$&1.0&1.4349&1.4349&0.7974&0.8322\\
\hline 
82&$F_{77}$&0.0&0.4349&0.4349&0.7974&0.8322\\
\hline 
83&$F_{78}$&0.0&0.4417&0.4548&0.7984&0.8403\\
\hline 
84&$F_{79}$&1.0&1.6056&1.6056&0.7909&0.8282\\
\hline 
85&$F_{80}$&0.0&0.4353&0.4353&0.7748&0.8178\\
\hline 
86&$F_{81}$&4.0&5.5876&5.5876&0.7837&0.8535\\
\hline 
87&$F_{82}$&2.0&3.0999&3.0999&0.7945&0.8552\\
\hline 
88&$F_{83}$&0.0&1.0635&1.0641&0.8081&0.8471\\
\hline 
89&$F_{84}$&2.0&3.4377&3.4377&0.7847&0.8475\\
\hline 
90&$F_{85}$&1.0&2.0158&2.0189&0.8151&0.8608\\
\hline 
91&$F_{86}$&0.0&1.0606&1.0653&0.8086&0.8566\\
\hline 
92&$F_{87}$&3.0&4.2853&4.325&0.7965&0.8643\\
\hline 
93&$F_{88}$&1.0&2.111&2.111&0.7825&0.8476\\
\hline 
94&$F_{89}$&3.0&4.2675&4.2675&0.8187&0.8505\\
\hline 
95&$F_{90}$&3.0&3.9165&3.9209&0.809&0.8562\\
\hline 
96&$F_{91}$&4.0&5.1085&5.1228&0.8108&0.8729\\
\hline 
97&$F_{92}$&0.0&1.0041&1.0076&0.8017&0.8626\\
\hline 
98&$F_{93}$&1.0&2.0014&2.0014&0.8021&0.8677\\
\hline 
99&$F_{94}$&2.0&3.067&3.067&0.8163&0.8628\\
\hline 
100&$F_{95}$&1.0&1.9295&1.9295&0.8202&0.8593\\
\hline 
101&$F_{96}$&0.0&1.052&1.052&0.8103&0.8481\\
\hline 
102&$F_{97}$&0.0&1.0296&1.0296&0.795&0.8411\\
\hline 
103&$F_{98}$&1.0&2.0156&2.0156&0.7976&0.8505\\
\hline 
104&$F_{99}$&0.0&0.9333&0.9333&0.8131&0.8719\\
\hline 
105&$F_{100}$&0.0&0.8986&0.8986&0.8052&0.8599\\
\hline 
106&$F_{101}$&2.0&2.861&2.861&0.7894&0.8516\\
\hline 
107&$F_{102}$&0.0&0.8259&0.8258&0.8004&0.8452\\
\hline 
108&$F_{103}$&1.0&1.8192&1.8192&0.7855&0.8436\\
\hline 
109&$F_{104}$&1.0&1.8093&1.8157&0.7998&0.8562\\
\hline 
110&$F_{105}$&1.0&1.8265&1.8264&0.8193&0.8698\\
\hline 
111&$F_{106}$&2.0&3.1497&3.1497&0.777&0.8579\\
\hline 
112&$F_{107}$&2.0&2.8093&2.8093&0.7995&0.8562\\
\hline 
113&$F_{108}$&1.0&1.7441&1.7519&0.8136&0.8664\\
\hline 
114&$F_{109}$&2.0&2.9051&2.9051&0.7948&0.8611\\
\hline 
115&$F_{110}$&2.0&2.9664&2.9717&0.7952&0.8659\\
\hline 
116&$F_{111}$&2.0&3.0036&3.0036&0.7889&0.8568\\
\hline 
117&$F_{112}$&2.0&2.9144&2.9167&0.7927&0.8646\\
\hline 
118&$F_{113}$&3.0&4.0098&4.0098&0.7905&0.8532\\
\hline 
119&$F_{114}$&1.0&1.8284&1.8284&0.7915&0.8579\\
\hline 
120&$F_{115}$&1.0&1.7706&1.7706&0.7884&0.8524\\
\hline 
121&$F_{116}$&3.0&4.0179&4.0179&0.7747&0.8475\\
\hline 
122&$F_{117}$&0.0&0.6721&0.6938&0.8445&0.8379\\
\hline 
123&$F_{118}$&2.0&2.8106&2.8106&0.8034&0.8475\\
\hline 
124&$F_{119}$&0.0&0.6719&0.6719&0.8052&0.8381\\
\hline 
125&$F_{120}$&1.0&2.0523&2.0523&0.769&0.8471\\
\hline 
126&$F_{121}$&0.0&0.934&0.934&0.7768&0.8573\\
\hline 
127&$F_{122}$&1.0&1.9415&1.9417&0.7997&0.8606\\
\hline 
128&$F_{123}$&0.0&0.652&0.652&0.8173&0.8435\\
\hline 
129&$F_{124}$&1.0&1.8938&1.8938&0.7822&0.8548\\
\hline 
130&$F_{125}$&1.0&1.7017&1.7018&0.7983&0.8502\\
\hline 
131&$F_{126}$&0.0&0.7808&0.7809&0.7828&0.8368\\
\hline 
132&$F_{127}$&0.0&0.6933&0.6933&0.7722&0.8376\\
\hline 
133&$F_{128}$&0.0&0.8382&0.8383&0.782&0.8539\\
\hline 
134&$F_{129}$&0.0&0.7645&0.7645&0.8096&0.8684\\
\hline 
135&$F_{130}$&1.0&1.8991&1.8991&0.7812&0.8537\\
\hline 
136&$F_{131}$&1.0&1.5971&1.5971&0.8338&0.8625\\
\hline 
137&$F_{132}$&0.0&0.675&0.675&0.798&0.8662\\
\hline 
138&$F_{133}$&1.0&1.8556&1.8556&0.7779&0.8474\\
\hline 
139&$F_{134}$&1.0&1.6943&1.6943&0.7985&0.8497\\
\hline 
140&$F_{135}$&2.0&2.7737&2.7737&0.7845&0.8399\\
\hline 
141&$F_{136}$&1.0&1.9539&1.9539&0.774&0.8465\\
\hline 
142&$F_{137}$&2.0&2.9627&2.9627&0.7717&0.8503\\
\hline 
143&$F_{138}$&1.0&1.8406&1.8406&0.7815&0.8566\\
\hline 
144&$F_{139}$&1.0&1.638&1.638&0.8176&0.8624\\
\hline 
145&$F_{140}$&2.0&2.5674&2.5674&0.8411&0.8828\\
\hline 
146&$F_{141}$&1.0&1.5991&1.6244&0.7877&0.846\\
\hline 
147&$F_{142}$&2.0&2.8291&2.8291&0.7839&0.8554\\
\hline 
148&$F_{143}$&1.0&1.6849&1.6849&0.801&0.8528\\
\hline 
149&$F_{144}$&1.0&1.6716&1.6862&0.8097&0.8634\\
\hline 
150&$F_{145}$&2.0&2.7931&2.7931&0.7802&0.8446\\
\hline 
151&$F_{146}$&1.0&1.5932&1.5933&0.7964&0.8261\\
\hline 
152&$F_{147}$&2.0&2.7213&2.7213&0.7832&0.8548\\
\hline 
153&$F_{148}$&2.0&2.7694&2.7878&0.7962&0.8607\\
\hline 
154&$F_{149}$&2.0&2.7391&2.7652&0.8027&0.8642\\
\hline 
155&$F_{150}$&2.0&2.7499&2.8024&0.8005&0.8685\\
\hline 
156&$F_{151}$&2.0&2.4458&2.4516&0.8458&0.886\\
\hline 
157&$F_{152}$&0.0&0.4343&0.4405&0.8469&0.8389\\
\hline 
158&$F_{153}$&0.0&0.6057&0.6057&0.8&0.8335\\
\hline 
159&$F_{154}$&0.0&0.4772&0.4772&0.834&0.8586\\
\hline 
160&$F_{155}$&1.0&1.4772&1.4772&0.7861&0.8586\\
\hline 
161&$F_{156}$&1.0&1.614&1.614&0.818&0.8502\\
\hline 
162&$F_{157}$&0.0&0.5&0.5&0.8159&0.8284\\
\hline 
163&$F_{158}$&2.0&2.5945&2.5945&0.8053&0.8669\\
\hline 
164&$F_{159}$&0.0&0.609&0.609&0.7872&0.8456\\
\hline 
165&$F_{160}$&0.0&0.6248&0.6248&0.8153&0.8565\\
\hline 
166&$F_{161}$&1.0&1.471&1.4865&0.8375&0.8603\\
\hline 
167&$F_{162}$&0.0&0.616&0.616&0.7853&0.8445\\
\hline 
168&$F_{163}$&1.0&1.6186&1.6186&0.7764&0.842\\
\hline 
169&$F_{164}$&1.0&1.627&1.627&0.7822&0.8535\\
\hline 
170&$F_{165}$&0.0&0.4462&0.4461&0.7934&0.8331\\
\hline 
171&$F_{166}$&1.0&1.4686&1.4686&0.7805&0.8413\\
\hline 
172&$F_{167}$&1.0&1.5081&1.5081&0.7856&0.854\\
\hline 
173&$F_{168}$&1.0&1.4349&1.4349&0.7975&0.8322\\
\hline 
174&$F_{169}$&1.0&1.4144&1.4144&0.8085&0.8436\\
\hline 

\end{longtable}

\end{center}

}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c }

\caption[Properties of the Facets of the (4,4,2,2) scenario using ququarts ($d=4$).]{Properties of the Facets of the (4,4,2,2) scenario using ququarts ($d=4$).} \label{grid_A4422_4} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page} }\\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1 & \text{CHSH} & 0&0.2071&0.2071&0.7071&0.8284 \\
\hline
2 & $I_{3322}$ & 0&0.25&0.2509&0.7994&0.8284 \\
\hline
3 & $I_{4322}^1$ & 0&0.4142&0.4142&0.7553&0.8284 \\
\hline
4 & $I_{4322}^2$ & 1&1.299&1.2990&0.7926&0.8699 \\
\hline
5 & $I_{4322}^3$ & 1&1.4365&1.43649&0.7746&0.8514 \\
\hline
6&$F_{1}$&1.0&1.8785&1.8785&0.74&0.8506\\
\hline 
7&$F_{2}$&1.0&1.5412&1.5412&0.7349&0.8472\\
\hline 
8&$F_{3}$&0.0&0.4142&0.4495&0.7898&0.8284\\
\hline 
9&$F_{4}$&1.0&1.4142&1.4142&0.8133&0.8284\\
\hline 
10&$F_{5}$&0.0&0.5902&0.5902&0.7924&0.8529\\
\hline 
11&$F_{6}$&0.0&0.2878&0.2879&0.8128&0.8181\\
\hline 
12&$F_{7}$&0.0&0.4142&0.4142&0.7554&0.8284\\
\hline 
13&$F_{8}$&0.0&0.6829&0.7262&0.8398&0.8585\\
\hline 
14&$F_{9}$&0.0&0.2937&0.3008&0.8246&0.8249\\
\hline 
15&$F_{10}$&2.0&2.6742&2.6742&0.8169&0.8648\\
\hline 
16&$F_{11}$&2.0&2.8972&2.9643&0.7699&0.8589\\
\hline 
17&$F_{12}$&1.0&1.5923&1.5923&0.7715&0.8351\\
\hline 
18&$F_{13}$&0.0&0.4466&0.4718&0.8302&0.8242\\
\hline 
19&$F_{14}$&1.0&1.6214&1.6214&0.7634&0.8439\\
\hline 
20&$F_{15}$&1.0&1.5148&1.5148&0.7612&0.8535\\
\hline 
21&$F_{16}$&1.0&1.4142&1.4142&0.8306&0.8284\\
\hline 
22&$F_{17}$&0.0&0.4365&0.4365&0.7745&0.8514\\
\hline 
23&$F_{18}$&0.0&0.7692&0.7692&0.818&0.8667\\
\hline 
24&$F_{19}$&0.0&0.5049&0.5283&0.8347&0.8806\\
\hline 
25&$F_{20}$&4.0&5.7261&5.726&0.7768&0.8496\\
\hline 
26&$F_{21}$&3.0&4.013&4.013&0.7961&0.8556\\
\hline 
27&$F_{22}$&0.0&1.0096&1.0096&0.798&0.8531\\
\hline 
28&$F_{23}$&1.0&2.1584&2.1589&0.8121&0.8647\\
\hline 
29&$F_{24}$&0.0&1.0102&1.0246&0.8033&0.8633\\
\hline 
30&$F_{25}$&0.0&1.0&1.0&0.8003&0.8541\\
\hline 
31&$F_{26}$&2.0&2.941&2.941&0.793&0.8473\\
\hline 
32&$F_{27}$&1.0&1.9763&1.9763&0.804&0.8635\\
\hline 
33&$F_{28}$&3.0&4.0648&4.0648&0.7999&0.8578\\
\hline 
34&$F_{29}$&3.0&4.2993&4.2993&0.7661&0.8507\\
\hline 
35&$F_{30}$&0.0&0.8814&0.8814&0.7731&0.8395\\
\hline 
36&$F_{31}$&2.0&3.0742&3.0742&0.8304&0.8461\\
\hline 
37&$F_{32}$&0.0&0.8704&0.8704&0.8011&0.8414\\
\hline 
38&$F_{33}$&1.0&1.7308&1.7308&0.7902&0.8548\\
\hline 
39&$F_{34}$&2.0&2.8176&2.8176&0.7859&0.8631\\
\hline 
40&$F_{35}$&1.0&1.9071&1.9721&0.8051&0.8715\\
\hline 
41&$F_{36}$&0.0&0.6927&0.6927&0.8275&0.8437\\
\hline 
42&$F_{37}$&0.0&1.0135&1.0135&0.7756&0.8483\\
\hline 
43&$F_{38}$&0.0&0.6782&0.6782&0.8022&0.8545\\
\hline 
44&$F_{39}$&0.0&0.6067&0.6067&0.8395&0.8523\\
\hline 
45&$F_{40}$&0.0&0.7559&0.7559&0.8003&0.847\\
\hline 
46&$F_{41}$&0.0&0.9457&0.9457&0.7748&0.8574\\
\hline 
47&$F_{42}$&0.0&0.75&0.75&0.8301&0.861\\
\hline 
48&$F_{43}$&2.0&2.8484&2.849&0.8121&0.8621\\
\hline 
49&$F_{44}$&0.0&0.9676&0.9676&0.7951&0.8545\\
\hline 
50&$F_{45}$&0.0&0.6692&0.6692&0.8044&0.855\\
\hline 
51&$F_{46}$&1.0&1.6706&1.6706&0.7837&0.8422\\
\hline 
52&$F_{47}$&0.0&0.6151&0.6151&0.7856&0.8434\\
\hline 
53&$F_{48}$&2.0&2.8156&2.8156&0.7885&0.8602\\
\hline 
54&$F_{49}$&1.0&1.8398&1.8398&0.807&0.8423\\
\hline 
55&$F_{50}$&2.0&2.638&2.638&0.8041&0.8624\\
\hline 
56&$F_{51}$&0.0&0.6402&0.6402&0.7948&0.8426\\
\hline 
57&$F_{52}$&0.0&0.6651&0.6651&0.8054&0.8432\\
\hline 
58&$F_{53}$&2.0&2.75&2.7501&0.8005&0.861\\
\hline 
59&$F_{54}$&2.0&2.7596&2.7596&0.7983&0.8578\\
\hline 
60&$F_{55}$&2.0&2.6722&2.6722&0.7881&0.8636\\
\hline 
61&$F_{56}$&0.0&0.4677&0.4685&0.8279&0.8667\\
\hline 
62&$F_{57}$&1.0&1.643&1.643&0.811&0.8021\\
\hline 
63&$F_{58}$&0.0&0.5823&0.5823&0.7946&0.8572\\
\hline 
64&$F_{59}$&0.0&0.4617&0.4617&0.8439&0.8377\\
\hline 
65&$F_{60}$&2.0&2.4825&2.4972&0.8274&0.8908\\
\hline 
66&$F_{61}$&1.0&1.6317&1.6318&0.7829&0.8471\\
\hline 
67&$F_{62}$&0.0&0.5996&0.5996&0.7898&0.8517\\
\hline 
68&$F_{63}$&0.0&0.5194&0.5194&0.7891&0.8347\\
\hline 
69&$F_{64}$&1.0&1.6317&1.6318&0.783&0.8471\\
\hline 
70&$F_{65}$&1.0&1.6188&1.6188&0.7844&0.8315\\
\hline 
71&$F_{66}$&1.0&1.4878&1.4878&0.817&0.849\\
\hline 
72&$F_{67}$&1.0&1.6714&1.6714&0.7884&0.8612\\
\hline 
73&$F_{68}$&2.0&2.6139&2.6139&0.8177&0.844\\
\hline 
74&$F_{69}$&1.0&1.7576&1.7576&0.7674&0.8531\\
\hline 
75&$F_{70}$&1.0&1.6076&1.6079&0.7776&0.8638\\
\hline 
76&$F_{71}$&1.0&1.5338&1.5338&0.8123&0.8513\\
\hline 
77&$F_{72}$&0.0&0.4554&0.4554&0.8049&0.8246\\
\hline 
78&$F_{73}$&0.0&0.4794&0.4794&0.788&0.8622\\
\hline 
79&$F_{74}$&1.0&1.5&1.5&0.8004&0.8508\\
\hline 
80&$F_{75}$&1.0&1.6384&1.6383&0.7792&0.8458\\
\hline 
81&$F_{76}$&1.0&1.4349&1.4349&0.8034&0.8322\\
\hline 
82&$F_{77}$&0.0&0.4349&0.4349&0.8034&0.8322\\
\hline 
83&$F_{78}$&0.0&0.4417&0.4548&0.8304&0.8403\\
\hline 
84&$F_{79}$&1.0&1.6056&1.6056&0.7682&0.8282\\
\hline 
85&$F_{80}$&0.0&0.4353&0.4353&0.7747&0.8179\\
\hline 
86&$F_{81}$&4.0&5.5876&5.5876&0.7887&0.8535\\
\hline 
87&$F_{82}$&2.0&3.0999&3.0999&0.7946&0.8552\\
\hline 
88&$F_{83}$&0.0&1.0635&1.0641&0.8081&0.8471\\
\hline 
89&$F_{84}$&2.0&3.4377&3.4377&0.7848&0.8475\\
\hline 
90&$F_{85}$&1.0&2.0158&2.0189&0.8152&0.8608\\
\hline 
91&$F_{86}$&0.0&1.0606&1.0653&0.8088&0.8566\\
\hline 
92&$F_{87}$&3.0&4.312&4.325&0.7921&0.863\\
\hline 
93&$F_{88}$&1.0&2.111&2.111&0.7826&0.8476\\
\hline 
94&$F_{89}$&3.0&4.2675&4.2675&0.7967&0.8505\\
\hline 
95&$F_{90}$&3.0&3.9197&3.9209&0.8131&0.8805\\
\hline 
96&$F_{91}$&4.0&5.1096&5.1228&0.8106&0.8736\\
\hline 
97&$F_{92}$&0.0&1.0053&1.0076&0.804&0.8698\\
\hline 
98&$F_{93}$&1.0&2.0014&2.0014&0.812&0.8677\\
\hline 
99&$F_{94}$&2.0&3.067&3.067&0.8084&0.8628\\
\hline 
100&$F_{95}$&1.0&1.9295&1.9295&0.8204&0.8593\\
\hline 
101&$F_{96}$&0.0&1.052&1.052&0.8103&0.8481\\
\hline 
102&$F_{97}$&0.0&1.0296&1.0296&0.7846&0.8411\\
\hline 
103&$F_{98}$&1.0&2.0156&2.0156&0.7978&0.8505\\
\hline 
104&$F_{99}$&0.0&0.9333&0.9333&0.817&0.8719\\
\hline 
105&$F_{100}$&0.0&0.8986&0.8986&0.808&0.8599\\
\hline 
106&$F_{101}$&2.0&2.861&2.861&0.7964&0.8516\\
\hline 
107&$F_{102}$&0.0&0.8259&0.8258&0.8054&0.8452\\
\hline 
108&$F_{103}$&1.0&1.8192&1.8192&0.7995&0.8435\\
\hline 
109&$F_{104}$&1.0&1.8093&1.8157&0.8063&0.8562\\
\hline 
110&$F_{105}$&1.0&1.8265&1.8264&0.8227&0.8698\\
\hline 
111&$F_{106}$&2.0&3.1497&3.1497&0.7847&0.8579\\
\hline 
112&$F_{107}$&2.0&2.8093&2.8093&0.8062&0.8562\\
\hline 
113&$F_{108}$&1.0&1.7488&1.7519&0.7969&0.8672\\
\hline 
114&$F_{109}$&2.0&2.9051&2.9051&0.7962&0.8611\\
\hline 
115&$F_{110}$&2.0&2.9702&2.9717&0.7945&0.8654\\
\hline 
116&$F_{111}$&2.0&3.0036&3.0036&0.7891&0.8568\\
\hline 
117&$F_{112}$&2.0&2.9144&2.9167&0.7928&0.8646\\
\hline 
118&$F_{113}$&3.0&4.0098&4.0098&0.795&0.8532\\
\hline 
119&$F_{114}$&1.0&1.8284&1.8284&0.8003&0.8579\\
\hline 
120&$F_{115}$&1.0&1.7706&1.7706&0.7945&0.8524\\
\hline 
121&$F_{116}$&3.0&4.0179&4.0179&0.7754&0.8475\\
\hline 
122&$F_{117}$&0.0&0.6938&0.6938&0.8377&0.8574\\
\hline 
123&$F_{118}$&2.0&2.8106&2.8106&0.8515&0.8475\\
\hline 
124&$F_{119}$&0.0&0.6719&0.6719&0.8186&0.8381\\
\hline 
125&$F_{120}$&1.0&2.0523&2.0523&0.769&0.8471\\
\hline 
126&$F_{121}$&0.0&0.934&0.934&0.7769&0.8573\\
\hline 
127&$F_{122}$&1.0&1.9415&1.9417&0.7995&0.8606\\
\hline 
128&$F_{123}$&0.0&0.652&0.652&0.8244&0.8435\\
\hline 
129&$F_{124}$&1.0&1.8938&1.8938&0.7858&0.8548\\
\hline 
130&$F_{125}$&1.0&1.7017&1.7018&0.812&0.8501\\
\hline 
131&$F_{126}$&0.0&0.7808&0.7809&0.7934&0.8368\\
\hline 
132&$F_{127}$&0.0&0.6933&0.6933&0.7984&0.8376\\
\hline 
133&$F_{128}$&0.0&0.8382&0.8383&0.7818&0.8539\\
\hline 
134&$F_{129}$&0.0&0.7645&0.7645&0.8105&0.8684\\
\hline 
135&$F_{130}$&1.0&1.8991&1.8991&0.7848&0.8537\\
\hline 
136&$F_{131}$&1.0&1.5971&1.5971&0.8461&0.8626\\
\hline 
137&$F_{132}$&0.0&0.675&0.675&0.7964&0.8662\\
\hline 
138&$F_{133}$&1.0&1.8556&1.8556&0.7793&0.8474\\
\hline 
139&$F_{134}$&1.0&1.6943&1.6943&0.7986&0.8497\\
\hline 
140&$F_{135}$&2.0&2.7737&2.7737&0.7904&0.8399\\
\hline 
141&$F_{136}$&1.0&1.9539&1.9539&0.7799&0.8465\\
\hline 
142&$F_{137}$&2.0&2.9627&2.9627&0.7717&0.8503\\
\hline 
143&$F_{138}$&1.0&1.8406&1.8406&0.7813&0.8566\\
\hline 
144&$F_{139}$&1.0&1.638&1.638&0.8043&0.8624\\
\hline 
145&$F_{140}$&2.0&2.5674&2.5674&0.8429&0.8828\\
\hline 
146&$F_{141}$&1.0&1.5991&1.6244&0.8011&0.8461\\
\hline 
147&$F_{142}$&2.0&2.8291&2.8291&0.7837&0.8554\\
\hline 
148&$F_{143}$&1.0&1.6849&1.6849&0.845&0.8528\\
\hline 
149&$F_{144}$&1.0&1.6716&1.6862&0.8116&0.8634\\
\hline 
150&$F_{145}$&2.0&2.7931&2.7931&0.7862&0.8446\\
\hline 
151&$F_{146}$&1.0&1.5932&1.5933&0.8018&0.8261\\
\hline 
152&$F_{147}$&2.0&2.7213&2.7213&0.7914&0.8548\\
\hline 
153&$F_{148}$&2.0&2.7694&2.7878&0.7971&0.8607\\
\hline 
154&$F_{149}$&2.0&2.7647&2.7652&0.7969&0.8604\\
\hline 
155&$F_{150}$&2.0&2.75&2.8024&0.8005&0.8685\\
\hline 
156&$F_{151}$&2.0&2.4407&2.4516&0.859&0.873\\
\hline 
157&$F_{152}$&0.0&0.4343&0.4405&0.8556&0.8389\\
\hline 
158&$F_{153}$&0.0&0.6057&0.6057&0.8086&0.8335\\
\hline 
159&$F_{154}$&0.0&0.4772&0.4772&0.8437&0.8586\\
\hline 
160&$F_{155}$&1.0&1.4772&1.4772&0.8437&0.8586\\
\hline 
161&$F_{156}$&1.0&1.614&1.614&0.8176&0.8502\\
\hline 
162&$F_{157}$&0.0&0.5&0.5&0.8202&0.8284\\
\hline 
163&$F_{158}$&2.0&2.5945&2.5945&0.8112&0.8669\\
\hline 
164&$F_{159}$&0.0&0.609&0.609&0.7871&0.8456\\
\hline 
165&$F_{160}$&0.0&0.6248&0.6248&0.815&0.8565\\
\hline 
166&$F_{161}$&1.0&1.4864&1.4865&0.8175&0.8454\\
\hline 
167&$F_{162}$&0.0&0.616&0.616&0.7853&0.8445\\
\hline 
168&$F_{163}$&1.0&1.6186&1.6186&0.7845&0.842\\
\hline 
169&$F_{164}$&1.0&1.627&1.627&0.7822&0.8535\\
\hline 
170&$F_{165}$&0.0&0.4462&0.4461&0.7996&0.8331\\
\hline 
171&$F_{166}$&1.0&1.4686&1.4686&0.7933&0.8413\\
\hline 
172&$F_{167}$&1.0&1.5081&1.5081&0.7881&0.854\\
\hline 
173&$F_{168}$&1.0&1.4349&1.4349&0.8035&0.8322\\
\hline 
174&$F_{169}$&1.0&1.4145&1.4144&0.8083&0.8436\\
\hline

\end{longtable}
\begin{longtable}{ c c c c c c c c }

\caption[Properties of the Facets of the (6,3,2,2) scenario using qubits ($d=2$).]{Properties of the Facets of the (6,3,2,2) scenario using qubits ($d=2$).} \label{grid_A6322_2} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1 & \text{CHSH} & 0.0&0.2071&0.2071&0.7071&0.8284&1.0 \\
\hline
2 & $I_{3322}$ & 0.0&0.25&0.2509&0.8&0.8284&1.0 \\
\hline
3 & $I_{4322}^1$ & 0.0&0.4142&0.4142&0.7071&0.8284&1.0 \\
\hline
4 & $I_{4322}^2$ & 1.0&1.299&1.29904&0.7698&0.8699&1.0 \\
\hline
5 & $I_{4322}^3$ & 1.0&1.4365&1.4365&0.7746&0.8513&1.0 \\
\hline
6 & $I_{5322}$& 0&0.4485&0.4843&0.7698&0.8479&1.0 \\
\hline
\end{longtable}
\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c }

\caption[Properties of the Facets of the (6,3,2,2) scenario using qutrits ($d=3$).]{Properties of the Facets of the (6,3,2,2) scenario using qutrits ($d=3$).} \label{grid_A6322_3} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1 & \text{CHSH} &0.0&0.2071&0.2071&0.7071&0.8284 \\
\hline
2 & $I_{3322}$ & 0.0&0.25&0.2509&0.7995&0.8284 \\
\hline
3 & $I_{4322}^1$ & 0.0&0.4142&0.4142&0.745&0.8284 \\
\hline
4 & $I_{4322}^2$ & 1.0&1.299&1.2990&0.7878&0.8699 \\
\hline
5 & $I_{4322}^3$ & 1.0&1.4365&1.4365&0.7745&0.8513 \\
\hline
6 & $I_{5322}$& 0&0.4485&0.4843&0.7704&0.8479 \\
\hline
\end{longtable}
\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c }

\caption[Properties of the Facets of the (6,3,2,2) scenario using ququarts ($d=4$).]{Properties of the Facets of the (6,3,2,2) scenario using ququarts ($d=4$).} \label{grid_A6322_4} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page} }\\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1 & \text{CHSH} & 0&0.2071&0.2071&0.7071&0.8284 \\
\hline
2 & $I_{3322}$ & 0&0.25&0.2509&0.7994&0.8284 \\
\hline
3 & $I_{4322}^1$ & 0&0.4142&0.4142&0.7553&0.8284 \\
\hline
4 & $I_{4322}^2$ & 1&1.299&1.2990&0.7926&0.8699 \\
\hline
5 & $I_{4322}^3$ & 1&1.4365&1.43649&0.7746&0.8514 \\
\hline
6 & $I_{5322}$ & 0&0.4519&0.4843&0.7685&0.8469 \\
\hline

\end{longtable}
\begin{longtable}{ c c c c c c c c }

\caption[Properties of the Facets of the (3,3,3,2) scenario using qubits ($d=2$).]{Properties of the Facets of the (3,3,3,2) scenario using qubits ($d=2$).} \label{grid_A3332_2} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}   &0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
2&$I_{[[2,3],[2,2,2]]}$   &0.0&0.2071&0.2532&0.7635&0.8284&1.0\\
\hline 
3&$I_{[[2,3],[2,2,2]]}$    &0.0&0.2071&0.2532&0.7635&0.8284&1.0\\
\hline 
4&$I_{2332}$ &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
5&$I_{3322}$   &0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
6&$I_{3322}$   &0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
7&$I_{3322}$   &0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
8&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
9&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
10&$I_{[[2,2,3],[2,2,2]]}^2$   &1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
11&$I_{[[2,2,3],[2,2,2]]}^2$   &0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
12&$I_{[[2,2,3],[2,2,2]]}^2$   &1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
13&$I_{[[2,2,3],[2,2,2]]}^2$   &0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
14&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
15&$I_{[[2,2,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
16&$I_{[[2,3,3],[2,2,2]]}^1$   &0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
17&$I_{[[2,3,3],[2,2,2]]}^1$   &0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
18&$I_{[[2,3,3],[2,2,2]]}^2$   &1.0&1.4142&1.4145&0.7488&0.8284&1.0\\
\hline 
19&$I_{[[2,3,3],[2,2,2]]}^2$   &0.0&0.4142&0.4145&0.7488&0.8284&1.0\\
\hline 
20&$I_{[[2,3,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
21&$I_{[[2,3,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
22&$I_{[[2,3,3],[2,2,2]]}^4$   &0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
23&$I_{[[2,3,3],[2,2,2]]}^4$   &0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
24&$I_{3332}$   &0.0&0.4142&0.4145&0.7487&0.8284&1.0\\
\hline 

\end{longtable}

\end{center}

}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c }

\caption[Properties of the Facets of the (3,3,3,2) scenario using qutrits ($d=3$).]{Properties of the Facets of the (3,3,3,2) scenario using qutrits ($d=3$).} \label{grid_A3332_3} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1&\text{CHSH}   &0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
2&$I_{[[2,3],[2,2,2]]}$   &0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
3&$I_{[[2,3],[2,2,2]]}$    &0.0&0.2532&0.2532&0.7247&0.83\\
\hline 
4&$I_{2332}$ &0.0&0.4142&0.4142&0.7288&0.8284\\
\hline 
5&$I_{3322}$   &0.0&0.25&0.2509&0.8057&0.8284\\
\hline 
6&$I_{3322}$   &0.0&0.25&0.2509&0.8096&0.8284\\
\hline 
7&$I_{3322}$   &0.0&0.25&0.2509&0.8351&0.8284\\
\hline 
8&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.7333&0.8284\\
\hline 
9&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.7442&0.8284\\
\hline 
10&$I_{[[2,2,3],[2,2,2]]}^2$   &1.0&1.3913&1.3913&0.7567&0.8255\\
\hline 
11&$I_{[[2,2,3],[2,2,2]]}^2$   &0.0&0.3913&0.3913&0.7672&0.8255\\
\hline 
12&$I_{[[2,2,3],[2,2,2]]}^2$   &1.0&1.3913&1.3913&0.7566&0.8255\\
\hline 
13&$I_{[[2,2,3],[2,2,2]]}^2$   &0.0&0.3913&0.3913&0.7566&0.8255\\
\hline 
14&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.7301&0.8284\\
\hline 
15&$I_{[[2,2,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7651&0.8514\\
\hline 
16&$I_{[[2,3,3],[2,2,2]]}^1$   &0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
17&$I_{[[2,3,3],[2,2,2]]}^1$   &0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
18&$I_{[[2,3,3],[2,2,2]]}^2$   &1.0&1.4142&1.4145&0.7751&0.8284\\
\hline 
19&$I_{[[2,3,3],[2,2,2]]}^2$   &0.0&0.4142&0.4145&0.774&0.8284\\
\hline 
20&$I_{[[2,3,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7645&0.8514\\
\hline 
21&$I_{[[2,3,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7645&0.8514\\
\hline 
22&$I_{[[2,3,3],[2,2,2]]}^4$   &0.0&0.3913&0.3913&0.7569&0.8255\\
\hline 
23&$I_{[[2,3,3],[2,2,2]]}^4$   &0.0&0.3913&0.3913&0.7682&0.8255\\
\hline 
24&$I_{3332}$   &0.0&0.4142&0.4145&0.7739&0.8284\\
\hline 

\end{longtable}

\end{center}

}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c }

\caption[Properties of the Facets of the (3,3,3,2) scenario using ququarts ($d=4$).]{Properties of the Facets of the (3,3,3,2) scenario using ququarts ($d=4$).} \label{grid_A3332_4} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}   &0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
2&$I_{[[2,3],[2,2,2]]}$   &0.0&0.2532&0.2532&0.735&0.8301\\
\hline 
3&$I_{[[2,3],[2,2,2]]}$    &0.0&0.2532&0.2532&0.7389&0.8301\\
\hline 
4&$I_{2332}$ &0.0&0.4142&0.4142&0.7387&0.8284\\
\hline 
5&$I_{3322}$   &0.0&0.25&0.2509&0.783&0.8284\\
\hline 
6&$I_{3322}$   &0.0&0.25&0.2509&0.8129&0.8284\\
\hline 
7&$I_{3322}$   &0.0&0.25&0.2509&0.8283&0.8284\\
\hline 
8&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.739&0.8284\\
\hline 
9&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284\\
\hline 
10&$I_{[[2,2,3],[2,2,2]]}^2$   &1.0&1.3913&1.3913&0.756&0.8255\\
\hline 
11&$I_{[[2,2,3],[2,2,2]]}^2$   &0.0&0.3913&0.3913&0.768&0.8255\\
\hline 
12&$I_{[[2,2,3],[2,2,2]]}^2$   &1.0&1.3913&1.3913&0.7544&0.8255\\
\hline 
13&$I_{[[2,2,3],[2,2,2]]}^2$   &0.0&0.3913&0.3913&0.7544&0.8255\\
\hline 
14&$I_{[[2,2,3],[2,2,2]]}^1$   &0.0&0.4142&0.4142&0.7473&0.8284\\
\hline 
15&$I_{[[2,2,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7624&0.8514\\
\hline 
16&$I_{[[2,3,3],[2,2,2]]}^1$   &0.0&0.3015&0.3015&0.7437&0.8483\\
\hline 
17&$I_{[[2,3,3],[2,2,2]]}^1$   &0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
18&$I_{[[2,3,3],[2,2,2]]}^2$   &1.0&1.4142&1.4145&0.7837&0.8284\\
\hline 
19&$I_{[[2,3,3],[2,2,2]]}^2$   &0.0&0.4142&0.4145&0.7785&0.8284\\
\hline 
20&$I_{[[2,3,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7624&0.8514\\
\hline 
21&$I_{[[2,3,3],[2,2,2]]}^3$    &0.0&0.4365&0.4365&0.7623&0.8514\\
\hline 
22&$I_{[[2,3,3],[2,2,2]]}^4$   &0.0&0.3913&0.3913&0.7543&0.8255\\
\hline 
23&$I_{[[2,3,3],[2,2,2]]}^4$   &0.0&0.3913&0.3913&0.7679&0.8255\\
\hline 
24&$I_{3332}$   &0.0&0.4142&0.4145&0.7783&0.8284\\
\hline 

\end{longtable}
\begin{longtable}{ c c c c c c c c }

\caption[Properties of the Facets of the (3,2,3,3) scenario using qubits ($d=2$).]{Properties of the Facets of the (3,2,3,3) scenario using qubits ($d=2$).} \label{grid_A3233_2} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}   &0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
2&\text{CHSH}   &0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
3&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7488&0.8284&1.0\\
\hline 
4&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7725&0.8284&1.0\\
\hline 
5&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7489&0.8284&1.0\\
\hline 
6&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7725&0.8283&1.0\\
\hline 
7&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7488&0.8284&1.0\\
\hline 
8&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7725&0.8284&1.0\\
\hline 
9&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7489&0.8284&1.0\\
\hline 
10&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7489&0.8283&1.0\\
\hline 
11&$I_{3223}$ &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
12&$I_{3223}$ &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
13&$I_{3322}$  &0.0&0.2071&0.305&0.7071&0.8284&1.0\\
\hline 
14&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
15&$I_{[[2,2,3],[3,3]]}^1$  &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
16&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
17&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
18&$I_{[[2,2,3],[3,3]]}^2$  &0.0&0.2071&0.3038&0.7071&0.8284&1.0\\
\hline 
19&$I_{[[2,2,3],[3,3]]}^2$  &0.0&0.2071&0.3038&0.7071&0.8284&1.0\\
\hline 
20&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
21&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
22&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
23&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
24&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
25&$I_{[[2,3,3],[3,3]]}^2$  &0.0&0.4142&0.4448&0.7071&0.8284&1.0\\
\hline 
26&$I_{[[2,3,3],[3,3]]}^2$  &0.0&0.4142&0.4448&0.7071&0.8284&1.0\\
\hline 
27&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
28&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
29&$I_{[[2,3,3],[3,3]]}^3$   &0.0&0.4142&0.4189&0.7488&0.8284&1.0\\
\hline 
30&$I_{[[2,3,3],[3,3]]}^3$   &0.0&0.4142&0.4189&0.7488&0.8284&1.0\\
\hline 
31&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
32&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
33&$I_{3233}^1$ &0.0&0.2071&0.3333&0.7813&0.8285&1.0\\
\hline 
34&$I_{3233}^2$ &0.0&0.4142&0.4448&0.7071&0.8284&1.0\\
\hline 
35&$I_{3233}^3$ &0.0&0.4142&0.4741&0.7071&0.8284&1.0\\
\hline 
36&$I_{3233}^4$ &0.0&0.4142&0.4221&0.7071&0.8284&1.0\\
\hline 
37&$I_{3233}^5$ &0.0&0.4142&0.4189&0.7071&0.8284&1.0\\
\hline 

\end{longtable}

\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c  }

\caption[Properties of the Facets of the (3,2,3,3) scenario using qutrits ($d=3$).]{Properties of the Facets of the (3,2,3,3) scenario using qutrits ($d=3$).} \label{grid_A3233_3} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1&\text{CHSH}   &0.0&0.2071&0.2071&0.7103&0.8284\\
\hline 
2&\text{CHSH}   &0.0&0.2071&0.2071&0.7039&0.8284\\
\hline 
3&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
4&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
5&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
6&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
7&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
8&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
9&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7247&0.83\\
\hline 
10&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2071&0.2532&0.7654&0.8284\\
\hline 
11&$I_{3223}$ &0.0&0.4142&0.4142&0.7401&0.8284\\
\hline 
12&$I_{3223}$ &0.0&0.4142&0.4142&0.7276&0.8284\\
\hline 
13&$I_{3322}$  &0.0&0.305&0.305&0.6861&0.8138\\
\hline 
14&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7156&0.8284\\
\hline 
15&$I_{[[2,2,3],[3,3]]}^1$  &0.0&0.4142&0.4142&0.7156&0.8284\\
\hline 
16&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7419&0.8284\\
\hline 
17&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7319&0.8284\\
\hline 
18&$I_{[[2,2,3],[3,3]]}^2$  &0.0&0.294&0.3038&0.7257&0.8086\\
\hline 
19&$I_{[[2,2,3],[3,3]]}^2$  &0.0&0.2939&0.3038&0.7258&0.8082\\
\hline 
20&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7279&0.8284\\
\hline 
21&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7279&0.8284\\
\hline 
22&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7281&0.8284\\
\hline 
23&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7319&0.8284\\
\hline 
24&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7402&0.8284\\
\hline 
25&$I_{[[2,3,3],[3,3]]}^2$  &0.0&0.4448&0.4448&0.7141&0.8151\\
\hline 
26&$I_{[[2,3,3],[3,3]]}^2$  &0.0&0.4448&0.4448&0.7141&0.8151\\
\hline 
27&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7158&0.8284\\
\hline 
28&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7195&0.8284\\
\hline 
29&$I_{[[2,3,3],[3,3]]}^3$   &0.0&0.4188&0.4189&0.761&0.8422\\
\hline 
30&$I_{[[2,3,3],[3,3]]}^3$   &0.0&0.4188&0.4189&0.761&0.8413\\
\hline 
31&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7156&0.8284\\
\hline 
32&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7156&0.8284\\
\hline 
33&$I_{3233}^1$ &0.0&0.3229&0.3333&0.7559&0.8609\\
\hline 
34&$I_{3233}^2$ &0.0&0.4448&0.4448&0.7141&0.815\\
\hline 
35&$I_{3233}^3$ &0.0&0.4697&0.4741&0.7395&0.8319\\
\hline 
36&$I_{3233}^4$ &0.0&0.4209&0.4221&0.7601&0.8462\\
\hline 
37&$I_{3233}^5$ &0.0&0.4188&0.4189&0.761&0.852\\
\hline

\end{longtable}

\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c  }

\caption[Properties of the Facets of the (3,2,3,3) scenario using ququarts ($d=4$).]{Properties of the Facets of the (3,2,3,3) scenario using ququarts ($d=4$).} \label{grid_A3233_4} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1&\text{CHSH}   &0.0&0.2071&0.2071&0.7142&0.8284\\
\hline 
2&\text{CHSH}   &0.0&0.2071&0.2071&0.7232&0.8284\\
\hline 
3&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7245&0.8301\\
\hline 
4&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7512&0.8301\\
\hline 
5&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7245&0.8301\\
\hline 
6&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.744&0.8301\\
\hline 
7&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7313&0.8301\\
\hline 
8&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7378&0.8301\\
\hline 
9&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.7428&0.8301\\
\hline 
10&$I_{[[2,2,2],[2,3]]}$   &0.0&0.2532&0.2532&0.734&0.8301\\
\hline 
11&$I_{3223}$ &0.0&0.4142&0.4142&0.7464&0.8284\\
\hline 
12&$I_{3223}$ &0.0&0.4142&0.4142&0.7421&0.8284\\
\hline 
13&$I_{3322}$  &0.0&0.305&0.305&0.6861&0.8138\\
\hline 
14&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7152&0.8284\\
\hline 
15&$I_{[[2,2,3],[3,3]]}^1$  &0.0&0.4142&0.4142&0.7154&0.8284\\
\hline 
16&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7478&0.8284\\
\hline 
17&$I_{[[2,2,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7297&0.8284\\
\hline 
18&$I_{[[2,2,3],[3,3]]}^2$  &0.0&0.294&0.3038&0.7254&0.8086\\
\hline 
19&$I_{[[2,2,3],[3,3]]}^2$  &0.0&0.2939&0.3038&0.7337&0.8084\\
\hline 
20&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7297&0.8284\\
\hline 
21&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7297&0.8284\\
\hline 
22&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7072&0.8284\\
\hline 
23&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7465&0.8284\\
\hline 
24&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7465&0.8284\\
\hline 
25&$I_{[[2,3,3],[3,3]]}^2$  &0.0&0.4448&0.4448&0.7143&0.8151\\
\hline 
26&$I_{[[2,3,3],[3,3]]}^2$  &0.0&0.4448&0.4448&0.72&0.8151\\
\hline 
27&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7087&0.8284\\
\hline 
28&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7215&0.8284\\
\hline 
29&$I_{[[2,3,3],[3,3]]}^3$   &0.0&0.4189&0.4189&0.7609&0.8421\\
\hline 
30&$I_{[[2,3,3],[3,3]]}^3$   &0.0&0.4188&0.4189&0.7609&0.8426\\
\hline 
31&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7154&0.8284\\
\hline 
32&$I_{[[2,3,3],[3,3]]}^1$   &0.0&0.4142&0.4142&0.7153&0.8284\\
\hline 
33&$I_{3233}^1$ &0.0&0.3229&0.3333&0.7559&0.861\\
\hline 
34&$I_{3233}^2$ &0.0&0.4448&0.4448&0.7141&0.8151\\
\hline 
35&$I_{3233}^3$ &0.0&0.4697&0.4741&0.7399&0.8319\\
\hline 
36&$I_{3233}^4$ &0.0&0.422&0.4221&0.7476&0.8417\\
\hline 
37&$I_{3233}^5$ &0.0&0.4188&0.4189&0.761&0.8481\\
\hline 
\end{longtable}
\begin{longtable}{ c c c c c c c c }

\caption[Properties of the Facets of the (3,3,4,2) scenario using qubits ($d=2$).]{Properties of the Facets of the (3,3,4,2) scenario using qubits ($d=2$).} \label{grid_A3342_2} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
2&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
3&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
4&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
5&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
6&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
7&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
8&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
9&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
10&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
11&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
12&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
13&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
14&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
15&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
16&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
17&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
18&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
19&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
20&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
21&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
22&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
23&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
24&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
25&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
26&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
27&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
28&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
29&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
30&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
31&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
32&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8254&0.9967\\
\hline 
33&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
34&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
35&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
36&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
37&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
38&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
39&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
40&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
41&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
42&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
43&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
44&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
45&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
46&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
47&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8254&0.9967\\
\hline 
48&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
49&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
50&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
51&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
52&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
53&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
54&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
55&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8256&0.9968\\
\hline 
56&$I_{[[2,3],[2,2,2]]}$&0.0&0.2071&0.2532&0.7638&0.8284&1.0\\
\hline 
57&$I_{[[2,3],[2,2,2]]}$&0.0&0.2071&0.2532&0.7635&0.8284&1.0\\
\hline 
58&$I_{[[2,3],[2,2,2]]}$&0.0&0.2071&0.2532&0.7637&0.8284&1.0\\
\hline 
59&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
60&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
61&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
62&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7403&0.8284&1.0\\
\hline 
63&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7403&0.8284&1.0\\
\hline 
64&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
65&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
66&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
67&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
68&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
69&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
70&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7409&0.8284&1.0\\
\hline 
71&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
72&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
73&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
74&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7514&0.8284&1.0\\
\hline 
75&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7514&0.8284&1.0\\
\hline 
76&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7404&0.8284&1.0\\
\hline 
77&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7403&0.8284&1.0\\
\hline 
78&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
79&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
80&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7514&0.8284&1.0\\
\hline 
81&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
82&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
83&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8256&0.9968\\
\hline 
84&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8256&0.9968\\
\hline 
85&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
86&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8254&0.9967\\
\hline 
87&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8256&0.9967\\
\hline 
88&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
89&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8254&0.9967\\
\hline 
90&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
91&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
92&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
93&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
94&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8256&0.9967\\
\hline 
95&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
96&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
97&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
98&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
99&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
100&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
101&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
102&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
103&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
104&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
105&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
106&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
107&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
108&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
109&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
110&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
111&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
112&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
113&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
114&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
115&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7408&0.8284&1.0\\
\hline 
116&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7512&0.8284&1.0\\
\hline 
117&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
118&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
119&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
120&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8256&0.9968\\
\hline 
121&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
122&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
123&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
124&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
125&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
126&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
127&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
128&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
129&$I_{[[2,3,4],[2,2,2]]}^1$&1.0&1.4142&1.4771&0.7514&0.8284&1.0\\
\hline 
130&$I_{[[2,3,4],[2,2,2]]}^1$&0.0&0.4142&0.4771&0.7405&0.8284&1.0\\
\hline 
131&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
132&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
133&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
134&$I_{[[2,3,4],[2,2,2]]}^4$&1.0&1.4142&1.4771&0.7409&0.8284&1.0\\
\hline 
135&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
136&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8256&0.9968\\
\hline 
137&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
138&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
139&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
140&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
141&$I2332$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
142&$I2332$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
143&$I2332$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
144&$I_{3332}$&1.0&1.4142&1.4145&0.7409&0.8284&1.0\\
\hline 
145&$I_{3332}$&0.0&0.4142&0.4145&0.7409&0.8284&1.0\\
\hline 
146&$I_{3332}$&0.0&0.4142&0.4145&0.7398&0.8284&1.0\\
\hline 
147&$I_{3332}$&1.0&1.4142&1.4145&0.7513&0.8284&1.0\\
\hline 
148&$I_{3332}$&1.0&1.4142&1.4145&0.7513&0.8284&1.0\\
\hline 
149&$I_{3332}$&1.0&1.4142&1.4145&0.7408&0.8284&1.0\\
\hline 
150&$I_{3332}$&1.0&1.4142&1.4145&0.7514&0.8284&1.0\\
\hline 
151&$I_{3332}$&0.0&0.4142&0.4145&0.7408&0.8284&1.0\\
\hline 
152&$I_{3332}$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
153&$I_{3332}$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
154&$I_{3332}$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
155&$I_{3332}$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
156&$I_{3332}$&0.0&0.4142&0.4145&0.7409&0.8284&1.0\\
\hline 
157&$I_{3332}$&0.0&0.4142&0.4145&0.7513&0.8284&1.0\\
\hline 
158&$I_{3332}$&0.0&0.4142&0.4145&0.7509&0.8284&1.0\\
\hline 

\end{longtable}

\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c  }

\caption[Properties of the Facets of the (3,3,4,2) scenario using qutrits ($d=3$).]{Properties of the Facets of the (3,3,4,2) scenario using qutrits ($d=3$).} \label{grid_A3342_3} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
2&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
3&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
4&$I_{3322}$&0.0&0.25&0.2509&0.7957&0.8284\\
\hline 
5&$I_{3322}$&0.0&0.25&0.2509&0.8177&0.8284\\
\hline 
6&$I_{3322}$&0.0&0.25&0.2509&0.7838&0.8284\\
\hline 
7&$I_{3322}$&0.0&0.25&0.2509&0.8147&0.8284\\
\hline 
8&$I_{3322}$&0.0&0.25&0.2509&0.7995&0.8284\\
\hline 
9&$I_{3322}$&0.0&0.25&0.2509&0.8419&0.8284\\
\hline 
10&$I_{3322}$&0.0&0.25&0.2509&0.7995&0.8284\\
\hline 
11&$I_{3322}$&0.0&0.25&0.2509&0.792&0.8284\\
\hline 
12&$I_{3322}$&0.0&0.25&0.2509&0.807&0.8284\\
\hline 
13&$I_{3322}$&0.0&0.25&0.2509&0.8421&0.8284\\
\hline 
14&$I_{3322}$&0.0&0.25&0.2509&0.792&0.8284\\
\hline 
15&$I_{3322}$&0.0&0.25&0.2509&0.8069&0.8284\\
\hline 
16&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7313&0.8284\\
\hline 
17&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7442&0.8284\\
\hline 
18&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7541&0.8255\\
\hline 
19&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7687&0.8256\\
\hline 
20&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7706&0.8254\\
\hline 
21&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7539&0.8255\\
\hline 
22&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7379&0.8284\\
\hline 
23&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7472&0.8284\\
\hline 
24&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7343&0.8284\\
\hline 
25&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.761&0.8514\\
\hline 
26&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7379&0.8284\\
\hline 
27&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7685&0.8514\\
\hline 
28&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7615&0.8254\\
\hline 
29&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7614&0.8254\\
\hline 
30&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.761&0.8514\\
\hline 
31&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7741&0.8514\\
\hline 
32&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7545&0.8255\\
\hline 
33&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7684&0.8255\\
\hline 
34&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7347&0.8284\\
\hline 
35&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7407&0.8284\\
\hline 
36&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.761&0.8514\\
\hline 
37&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7686&0.8255\\
\hline 
38&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7541&0.8255\\
\hline 
39&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7669&0.8514\\
\hline 
40&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.761&0.8514\\
\hline 
41&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7694&0.8514\\
\hline 
42&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7541&0.8254\\
\hline 
43&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7911&0.8255\\
\hline 
44&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7409&0.8284\\
\hline 
45&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7707&0.8514\\
\hline 
46&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.741&0.8284\\
\hline 
47&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7617&0.8254\\
\hline 
48&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255\\
\hline 
49&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.762&0.8255\\
\hline 
50&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7441&0.8284\\
\hline 
51&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7377&0.8284\\
\hline 
52&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7686&0.8255\\
\hline 
53&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7545&0.8255\\
\hline 
54&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7691&0.8514\\
\hline 
55&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7629&0.8254\\
\hline 
56&$I_{[[2,3],[2,2,2]]}$&0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
57&$I_{[[2,3],[2,2,2]]}$&0.0&0.2071&0.2532&0.7826&0.8284\\
\hline 
58&$I_{[[2,3],[2,2,2]]}$&0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
59&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
60&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
61&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
62&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7669&0.8284\\
\hline 
63&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7771&0.8285\\
\hline 
64&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
65&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
66&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7607&0.8514\\
\hline 
67&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7608&0.8514\\
\hline 
68&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
69&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
70&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7695&0.8284\\
\hline 
71&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7608&0.8514\\
\hline 
72&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
73&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
74&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7711&0.8285\\
\hline 
75&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7807&0.8284\\
\hline 
76&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7771&0.8284\\
\hline 
77&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7689&0.8284\\
\hline 
78&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7669&0.8284\\
\hline 
79&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7749&0.8284\\
\hline 
80&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7772&0.8284\\
\hline 
81&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.772&0.8284\\
\hline 
82&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7543&0.8255\\
\hline 
83&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7686&0.8255\\
\hline 
84&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7686&0.8255\\
\hline 
85&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7543&0.8255\\
\hline 
86&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7543&0.8255\\
\hline 
87&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7688&0.8255\\
\hline 
88&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7544&0.8255\\
\hline 
89&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7541&0.8255\\
\hline 
90&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7691&0.8255\\
\hline 
91&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7689&0.8255\\
\hline 
92&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7689&0.8256\\
\hline 
93&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7694&0.8255\\
\hline 
94&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7543&0.8255\\
\hline 
95&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7685&0.8255\\
\hline 
96&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7542&0.8255\\
\hline 
97&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7545&0.8255\\
\hline 
98&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7685&0.8255\\
\hline 
99&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7544&0.8255\\
\hline 
100&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7726&0.8514\\
\hline 
101&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7743&0.8514\\
\hline 
102&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7669&0.8514\\
\hline 
103&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7676&0.8514\\
\hline 
104&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7725&0.8514\\
\hline 
105&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7674&0.8514\\
\hline 
106&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7603&0.8514\\
\hline 
107&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
108&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
109&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7606&0.8514\\
\hline 
110&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7715&0.8514\\
\hline 
111&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7705&0.8514\\
\hline 
112&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7679&0.8514\\
\hline 
113&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.778&0.8284\\
\hline 
114&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7777&0.8284\\
\hline 
115&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.772&0.8284\\
\hline 
116&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7753&0.8284\\
\hline 
117&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7615&0.8254\\
\hline 
118&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7622&0.8255\\
\hline 
119&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7625&0.8254\\
\hline 
120&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255\\
\hline 
121&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8255\\
\hline 
122&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.762&0.8255\\
\hline 
123&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7612&0.8514\\
\hline 
124&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8254\\
\hline 
125&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7629&0.8255\\
\hline 
126&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7623&0.8255\\
\hline 
127&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
128&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7612&0.8514\\
\hline 
129&$I_{[[2,3,4],[2,2,2]]}^1$&1.0&1.4771&1.4771&0.7774&0.817\\
\hline 
130&$I_{[[2,3,4],[2,2,2]]}^1$&0.0&0.4771&0.4771&0.7774&0.817\\
\hline 
131&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7544&0.8255\\
\hline 
132&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7685&0.8255\\
\hline 
133&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.761&0.8514\\
\hline 
134&$I_{[[2,3,4],[2,2,2]]}^4$&1.0&1.4771&1.4771&0.7774&0.817\\
\hline 
135&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7708&0.8514\\
\hline 
136&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8254\\
\hline 
137&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7686&0.8255\\
\hline 
138&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7544&0.8255\\
\hline 
139&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7669&0.8514\\
\hline 
140&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7628&0.8255\\
\hline 
141&$I2332$&0.0&0.4142&0.4142&0.7306&0.8284\\
\hline 
142&$I2332$&0.0&0.4142&0.4142&0.737&0.8284\\
\hline 
143&$I2332$&0.0&0.4142&0.4142&0.7336&0.8284\\
\hline 
144&$I_{3332}$&1.0&1.4142&1.4145&0.7685&0.8284\\
\hline 
145&$I_{3332}$&0.0&0.4142&0.4145&0.7667&0.8284\\
\hline 
146&$I_{3332}$&0.0&0.4142&0.4145&0.7668&0.8284\\
\hline 
147&$I_{3332}$&1.0&1.4142&1.4145&0.7772&0.8284\\
\hline 
148&$I_{3332}$&1.0&1.4142&1.4145&0.7787&0.8284\\
\hline 
149&$I_{3332}$&1.0&1.4142&1.4145&0.771&0.8284\\
\hline 
150&$I_{3332}$&1.0&1.4142&1.4145&0.7773&0.8284\\
\hline 
151&$I_{3332}$&0.0&0.4142&0.4145&0.769&0.8284\\
\hline 
152&$I_{3332}$&0.0&0.4142&0.4145&0.7751&0.8284\\
\hline 
153&$I_{3332}$&0.0&0.4142&0.4145&0.775&0.8284\\
\hline 
154&$I_{3332}$&0.0&0.4142&0.4145&0.7726&0.8284\\
\hline 
155&$I_{3332}$&0.0&0.4142&0.4145&0.775&0.8284\\
\hline 
156&$I_{3332}$&0.0&0.4142&0.4145&0.7694&0.8284\\
\hline 
157&$I_{3332}$&0.0&0.4142&0.4145&0.775&0.8284\\
\hline 
158&$I_{3332}$&0.0&0.4142&0.4145&0.7725&0.8284\\
\hline 
\end{longtable}

\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c  }

\caption[Properties of the Facets of the (3,3,4,2) scenario using ququarts ($d=4$).]{Properties of the Facets of the (3,3,4,2) scenario using ququarts ($d=4$).} \label{grid_A3342_4} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
2&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
3&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
4&$I_{3322}$&0.0&0.25&0.2509&0.7758&0.8284\\
\hline 
5&$I_{3322}$&0.0&0.25&0.2509&0.8185&0.8284\\
\hline 
6&$I_{3322}$&0.0&0.25&0.2509&0.7755&0.8284\\
\hline 
7&$I_{3322}$&0.0&0.25&0.2509&0.819&0.8284\\
\hline 
8&$I_{3322}$&0.0&0.25&0.2509&0.799&0.8284\\
\hline 
9&$I_{3322}$&0.0&0.25&0.2509&0.7999&0.8284\\
\hline 
10&$I_{3322}$&0.0&0.25&0.2509&0.7991&0.8284\\
\hline 
11&$I_{3322}$&0.0&0.25&0.2509&0.7889&0.8284\\
\hline 
12&$I_{3322}$&0.0&0.25&0.2509&0.8093&0.8284\\
\hline 
13&$I_{3322}$&0.0&0.25&0.2509&0.8026&0.8284\\
\hline 
14&$I_{3322}$&0.0&0.25&0.2509&0.7886&0.8284\\
\hline 
15&$I_{3322}$&0.0&0.25&0.2509&0.8095&0.8284\\
\hline 
16&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7314&0.8284\\
\hline 
17&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7549&0.8284\\
\hline 
18&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7509&0.8255\\
\hline 
19&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7711&0.8255\\
\hline 
20&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7713&0.8255\\
\hline 
21&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7509&0.8255\\
\hline 
22&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7437&0.8284\\
\hline 
23&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7601&0.8284\\
\hline 
24&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7374&0.8284\\
\hline 
25&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7565&0.8514\\
\hline 
26&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7437&0.8284\\
\hline 
27&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
28&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7614&0.8255\\
\hline 
29&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7614&0.8255\\
\hline 
30&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7564&0.8514\\
\hline 
31&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
32&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7513&0.8255\\
\hline 
33&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7712&0.8255\\
\hline 
34&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7381&0.8284\\
\hline 
35&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7497&0.8284\\
\hline 
36&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7564&0.8514\\
\hline 
37&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7711&0.8255\\
\hline 
38&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7509&0.8255\\
\hline 
39&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
40&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7565&0.8514\\
\hline 
41&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
42&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7509&0.8255\\
\hline 
43&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7843&0.8254\\
\hline 
44&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7493&0.8284\\
\hline 
45&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
46&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7494&0.8284\\
\hline 
47&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7629&0.8255\\
\hline 
48&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7614&0.8255\\
\hline 
49&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.8086&0.8254\\
\hline 
50&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7551&0.8284\\
\hline 
51&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7436&0.8284\\
\hline 
52&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7712&0.8254\\
\hline 
53&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7511&0.8255\\
\hline 
54&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
55&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8254\\
\hline 
56&$I_{[[2,3],[2,2,2]]}$&0.0&0.2532&0.2532&0.7343&0.8301\\
\hline 
57&$I_{[[2,3],[2,2,2]]}$&0.0&0.2532&0.2532&0.7398&0.83\\
\hline 
58&$I_{[[2,3],[2,2,2]]}$&0.0&0.2532&0.2532&0.7372&0.8301\\
\hline 
59&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
60&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.3015&0.3015&0.7437&0.8483\\
\hline 
61&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
62&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7701&0.8284\\
\hline 
63&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.784&0.8284\\
\hline 
64&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.3015&0.3015&0.7437&0.8483\\
\hline 
65&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.3015&0.3015&0.7437&0.8483\\
\hline 
66&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7565&0.8514\\
\hline 
67&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7565&0.8514\\
\hline 
68&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
69&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
70&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7757&0.8284\\
\hline 
71&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7565&0.8514\\
\hline 
72&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
73&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
74&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7919&0.8284\\
\hline 
75&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7892&0.8284\\
\hline 
76&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7853&0.8284\\
\hline 
77&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7747&0.8284\\
\hline 
78&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7801&0.8284\\
\hline 
79&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7801&0.8284\\
\hline 
80&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.785&0.8284\\
\hline 
81&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7756&0.8284\\
\hline 
82&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7511&0.8255\\
\hline 
83&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7711&0.8255\\
\hline 
84&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7711&0.8255\\
\hline 
85&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7559&0.8254\\
\hline 
86&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7517&0.8254\\
\hline 
87&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7711&0.8255\\
\hline 
88&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7511&0.8254\\
\hline 
89&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.751&0.8255\\
\hline 
90&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7713&0.8256\\
\hline 
91&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7712&0.8255\\
\hline 
92&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7713&0.8255\\
\hline 
93&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7711&0.8255\\
\hline 
94&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.751&0.8255\\
\hline 
95&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7714&0.8256\\
\hline 
96&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.751&0.8255\\
\hline 
97&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7512&0.8255\\
\hline 
98&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.771&0.8255\\
\hline 
99&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7511&0.8255\\
\hline 
100&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
101&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
102&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
103&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
104&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
105&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
106&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7564&0.8514\\
\hline 
107&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.3015&0.3015&0.7437&0.8483\\
\hline 
108&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
109&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7564&0.8514\\
\hline 
110&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
111&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7651&0.8514\\
\hline 
112&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7651&0.8514\\
\hline 
113&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7846&0.8284\\
\hline 
114&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7846&0.8284\\
\hline 
115&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7793&0.8284\\
\hline 
116&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7802&0.8284\\
\hline 
117&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7618&0.8254\\
\hline 
118&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7615&0.8254\\
\hline 
119&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7615&0.8256\\
\hline 
120&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8254\\
\hline 
121&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7616&0.8254\\
\hline 
122&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255\\
\hline 
123&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7565&0.8514\\
\hline 
124&$I_{[[2,3,3],[2,2,2]]}^4$&1.0&1.3913&1.3913&0.7628&0.8255\\
\hline 
125&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8254\\
\hline 
126&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7617&0.8254\\
\hline 
127&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
128&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7565&0.8514\\
\hline 
129&$I_{[[2,3,4],[2,2,2]]}^1$&1.0&1.4771&1.4771&0.7888&0.817\\
\hline 
130&$I_{[[2,3,4],[2,2,2]]}^1$&0.0&0.4771&0.4771&0.7849&0.817\\
\hline 
131&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7512&0.8254\\
\hline 
132&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.771&0.8254\\
\hline 
133&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7564&0.8514\\
\hline 
134&$I_{[[2,3,4],[2,2,2]]}^4$&1.0&1.4771&1.4771&0.7883&0.817\\
\hline 
135&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7651&0.8514\\
\hline 
136&$I_{[[2,3,4],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7624&0.8255\\
\hline 
137&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7711&0.8255\\
\hline 
138&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7614&0.8254\\
\hline 
139&$I_{[[2,3,4],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7652&0.8514\\
\hline 
140&$I_{[[2,3,4],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255\\
\hline 
141&$I2332$&0.0&0.4142&0.4142&0.7309&0.8284\\
\hline 
142&$I2332$&0.0&0.4142&0.4142&0.7432&0.8284\\
\hline 
143&$I2332$&0.0&0.4142&0.4142&0.737&0.8284\\
\hline 
144&$I_{3332}$&1.0&1.4142&1.4145&0.7745&0.8284\\
\hline 
145&$I_{3332}$&0.0&0.4142&0.4145&0.7874&0.8284\\
\hline 
146&$I_{3332}$&0.0&0.4142&0.4145&0.77&0.8284\\
\hline 
147&$I_{3332}$&1.0&1.4142&1.4145&0.7843&0.8284\\
\hline 
148&$I_{3332}$&1.0&1.4142&1.4145&0.7843&0.8284\\
\hline 
149&$I_{3332}$&1.0&1.4142&1.4145&0.779&0.8284\\
\hline 
150&$I_{3332}$&1.0&1.4142&1.4145&0.78&0.8284\\
\hline 
151&$I_{3332}$&0.0&0.4142&0.4145&0.7748&0.8284\\
\hline 
152&$I_{3332}$&0.0&0.4142&0.4145&0.7801&0.8284\\
\hline 
153&$I_{3332}$&0.0&0.4142&0.4145&0.7801&0.8284\\
\hline 
154&$I_{3332}$&0.0&0.4142&0.4145&0.7716&0.8284\\
\hline 
155&$I_{3332}$&0.0&0.4142&0.4145&0.7801&0.8284\\
\hline 
156&$I_{3332}$&0.0&0.4142&0.4145&0.7747&0.8284\\
\hline 
157&$I_{3332}$&0.0&0.4142&0.4145&0.7764&0.8284\\
\hline 
158&$I_{3332}$&0.0&0.4142&0.4145&0.7756&0.8284\\
\hline 

\end{longtable}
\begin{longtable}{ c c c c c c c c }

\caption[Properties of the Facets of the (2,2,4,4) scenario using qubits ($d=2$).]{Properties of the Facets of the (2,2,4,4) scenario using qubits ($d=2$).} \label{grid_A2244_2} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
2&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
3&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
4&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
5&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
6&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
7&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
8&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
9&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
10&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
11&$I_{2233}$&0.0&0.2071&0.305&0.7071&0.8284&1.0\\
\hline 
12&$I_{2233}$&0.0&0.2071&0.305&0.7071&0.8284&1.0\\
\hline 
13&$I_{2233}$&0.0&0.2071&0.305&0.7071&0.8284&1.0\\
\hline 
14&$I_{2233}$&0.0&0.2071&0.305&0.7071&0.8284&1.0\\
\hline 
15&$I_{2233}$&0.0&0.2071&0.305&0.7071&0.8284&1.0\\
\hline 
16&$I_{2233}$&0.0&0.2071&0.305&0.7071&0.8284&1.0\\
\hline 
17&$I_{2233}$&0.0&0.2071&0.305&0.7071&0.8284&1.0\\
\hline 
18&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
19&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
20&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
21&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
22&$I_{[[3,4],[4,4]]}$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
23&$I_{[[3,4],[4,4]]}$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
24&$I_{2244}^1$&0.0&0.2071&0.3648&0.7071&0.8284&1.0\\
\hline 
25&$I_{2244}^2$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
26&$I_{2244}^3$&0.0&0.6213&0.6213&0.7071&0.8284&1.0\\
\hline 
27&$I_{2244}^4$&0.0&0.4142&0.4527&0.7071&0.8284&1.0\\
\hline 
28&$I_{2244}^5$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
29&$I_{2244}^6$&0.0&0.6213&0.6213&0.7071&0.8284&1.0\\
\hline 
30&$I_{2244}^7$&0.0&0.4142&0.4485&0.7071&0.8284&1.0\\
\hline 
31&$I_{2244}^8$&0.0&0.4142&0.4681&0.7071&0.8284&1.0\\
\hline 
32&$I_{2244}^9$&0.0&0.4142&0.4733&0.7071&0.8284&1.0\\
\hline 
33&$I_{2244}^{10}$&0.0&0.4142&0.4564&0.7071&0.8284&1.0\\
\hline 
\end{longtable}

\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c  }

\caption[Properties of the Facets of the (2,2,4,4) scenario using qutrits ($d=3$).]{Properties of the Facets of the (2,2,4,4) scenario using qutrits ($d=3$).} \label{grid_A2244_3} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
2&$CHSH$&0.0&0.2071&0.2071&0.7137&0.8284\\
\hline 
3&$CHSH$&0.0&0.2071&0.2071&0.7002&0.8284\\
\hline 
4&$CHSH$&0.0&0.2071&0.2071&0.7137&0.8284\\
\hline 
5&$CHSH$&0.0&0.2071&0.2071&0.7002&0.8284\\
\hline 
6&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
7&$CHSH$&0.0&0.2071&0.2071&0.7105&0.8284\\
\hline 
8&$CHSH$&0.0&0.2071&0.2071&0.7037&0.8284\\
\hline 
9&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
10&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
11&$I_{2233}$&0.0&0.305&0.305&0.6861&0.8138\\
\hline 
12&$I_{2233}$&0.0&0.305&0.305&0.6861&0.8138\\
\hline 
13&$I_{2233}$&0.0&0.305&0.305&0.6861&0.8138\\
\hline 
14&$I_{2233}$&0.0&0.305&0.305&0.6861&0.8138\\
\hline 
15&$I_{2233}$&0.0&0.305&0.305&0.6861&0.8138\\
\hline 
16&$I_{2233}$&0.0&0.305&0.305&0.6861&0.8138\\
\hline 
17&$I_{2233}$&0.0&0.305&0.305&0.6861&0.8138\\
\hline 
18&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.7006&0.8284\\
\hline 
19&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.7043&0.8284\\
\hline 
20&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.7027&0.8284\\
\hline 
21&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.7025&0.8284\\
\hline 
22&$I_{[[3,4],[4,4]]}$&0.0&0.4142&0.4142&0.7028&0.8284\\
\hline 
23&$I_{[[3,4],[4,4]]}$&0.0&0.4142&0.4142&0.6921&0.8284\\
\hline 
24&$I_{2244}^1$&0.0&0.305&0.3648&0.6861&0.8138\\
\hline 
25&$I_{2244}^2$&0.0&0.4142&0.4142&0.7352&0.8284\\
\hline 
26&$I_{2244}^3$&0.0&0.6213&0.6213&0.7007&0.8284\\
\hline 
27&$I_{2244}^4$&0.0&0.4374&0.4527&0.7364&0.8173\\
\hline 
28&$I_{2244}^5$&0.0&0.4142&0.4142&0.7028&0.8284\\
\hline 
29&$I_{2244}^6$&0.0&0.6213&0.6213&0.712&0.8284\\
\hline 
30&$I_{2244}^7$&0.0&0.4485&0.4485&0.7316&0.8155\\
\hline 
31&$I_{2244}^8$&0.0&0.4564&0.4681&0.7088&0.8141\\
\hline 
32&$I_{2244}^9$&0.0&0.4564&0.4733&0.7088&0.8142\\
\hline 
33&$I_{2244}^{10}$&0.0&0.4564&0.4564&0.7088&0.8141\\
\hline 
\end{longtable}

\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c  }

\caption[Properties of the Facets of the (2,2,4,4) scenario using ququarts ($d=4$).]{Properties of the Facets of the (2,2,4,2) scenario using ququarts ($d=4$).} \label{grid_A2244_4} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline

1&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
2&$CHSH$&0.0&0.2071&0.2071&0.7072&0.8284\\
\hline 
3&$CHSH$&0.0&0.2071&0.2071&0.6993&0.8284\\
\hline 
4&$CHSH$&0.0&0.2071&0.2071&0.7208&0.8284\\
\hline 
5&$CHSH$&0.0&0.2071&0.2071&0.6978&0.8284\\
\hline 
6&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
7&$CHSH$&0.0&0.2071&0.2071&0.7141&0.8284\\
\hline 
8&$CHSH$&0.0&0.2071&0.2071&0.7106&0.8284\\
\hline 
9&$CHSH$&0.0&0.2071&0.2071&0.708&0.8284\\
\hline 
10&$CHSH$&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
11&$I_{2233}$&0.0&0.305&0.305&0.6883&0.8138\\
\hline 
12&$I_{2233}$&0.0&0.305&0.305&0.6853&0.8138\\
\hline 
13&$I_{2233}$&0.0&0.305&0.305&0.6867&0.8138\\
\hline 
14&$I_{2233}$&0.0&0.305&0.305&0.6866&0.8138\\
\hline 
15&$I_{2233}$&0.0&0.305&0.305&0.6852&0.8138\\
\hline 
16&$I_{2233}$&0.0&0.305&0.305&0.6853&0.8138\\
\hline 
17&$I_{2233}$&0.0&0.305&0.305&0.6867&0.8138\\
\hline 
18&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.6874&0.8284\\
\hline 
19&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.6796&0.8284\\
\hline 
20&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.6989&0.8284\\
\hline 
21&$I_{[[3,4],[3,4]]}$&0.0&0.4142&0.4142&0.6869&0.8284\\
\hline 
22&$I_{[[3,4],[4,4]]}$&0.0&0.4142&0.4142&0.699&0.8284\\
\hline 
23&$I_{[[3,4],[4,4]]}$&0.0&0.4142&0.4142&0.6989&0.8284\\
\hline 
24&$I_{2244}^1$&0.0&0.3648&0.3648&0.6728&0.8043\\
\hline 
25&$I_{2244}^2$&0.0&0.4142&0.4142&0.751&0.8284\\
\hline 
26&$I_{2244}^3$&0.0&0.6213&0.6213&0.6955&0.8284\\
\hline 
27&$I_{2244}^4$&0.0&0.4374&0.4527&0.7382&0.8173\\
\hline 
28&$I_{2244}^5$&0.0&0.4142&0.4142&0.699&0.8284\\
\hline 
29&$I_{2244}^6$&0.0&0.6213&0.6213&0.7099&0.8284\\
\hline 
30&$I_{2244}^7$&0.0&0.4485&0.4485&0.7337&0.8156\\
\hline 
31&$I_{2244}^8$&0.0&0.468&0.4681&0.7062&0.8171\\
\hline 
32&$I_{2244}^9$&0.0&0.4732&0.4733&0.7039&0.8075\\
\hline 
33&$I_{2244}^{10}$&0.0&0.4564&0.4564&0.7041&0.8142\\
\hline 

\end{longtable}
\begin{longtable}{ c c c c c c c c }

\caption[Properties of the Facets of the (4,3,3,2) scenario using qubits ($d=2$).]{Properties of the Facets of the (4,3,3,2) scenario using qubits ($d=2$).} \label{grid_A4332_2} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endfirsthead

\multicolumn{8}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$} & \multicolumn{1}{c}{C}  \\ \hline 
\endhead

\hline \multicolumn{8}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284&1.0\\
\hline 
2&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
3&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
4&$I_{3322}$&0.0&0.25&0.2509&0.8&0.8284&1.0\\
\hline 
5&$I_{3322}$&1.0&1.4142&1.4142&0.7071&0.8284&1.0\\
\hline 
6&$I_{4322}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
7&$I_{4322}^1$&1.0&1.4142&1.4142&0.7071&0.8284&1.0\\
\hline 
8&$I_{4322}^2$&0.0&0.299&0.299&0.7698&0.8699&1.0\\
\hline 
9&$I_{4322}^2$&1.0&1.299&1.299&0.7698&0.8699&1.0\\
\hline 
10&$I_{4322}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
11&$I_{4322}^1$&1.0&1.4142&1.4142&0.7071&0.8284&1.0\\
\hline 
12&$I_{4322}^1$&1.0&1.4142&1.4142&0.7071&0.8284&1.0\\
\hline 
13&$I_{4322}^3$&1.0&1.4365&1.4365&0.7746&0.8513&1.0\\
\hline 
14&$I_{4322}^3$&1.0&1.4365&1.4365&0.7746&0.8513&1.0\\
\hline 
15&$I_{4322}^3$&1.0&1.4365&1.4365&0.7746&0.8513&1.0\\
\hline 
16&$I_{4322}^3$&1.0&1.4365&1.4365&0.7746&0.8514&1.0\\
\hline 
17&$I_{4322}^2$&0.0&0.2316&0.299&0.8437&0.8664&0.9837\\
\hline 
18&$I_{4322}^2$&1.0&1.299&1.299&0.7698&0.8699&1.0\\
\hline 
19&$I_{[[2,2,2,3],[2,2,2]]}^1$&0.0&0.4485&0.4843&0.7698&0.8479&1.0\\
\hline 
20&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.7976&0.8417&0.9992\\
\hline 
21&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.7976&0.8417&0.9992\\
\hline 
22&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.7976&0.8416&0.9992\\
\hline 
23&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.7976&0.8417&0.9992\\
\hline 
24&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7602&0.8259&0.9975\\
\hline 
25&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7602&0.826&0.9975\\
\hline 
26&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7602&0.8259&0.9975\\
\hline 
27&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7602&0.8258&0.9975\\
\hline 
28&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7746&0.8513&1.0\\
\hline 
29&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7746&0.8514&1.0\\
\hline 
30&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7746&0.8513&1.0\\
\hline 
31&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7746&0.8514&1.0\\
\hline 
32&$I_{[[2,2,2,3],[2,2,2]]}^1$&0.0&0.4485&0.4843&0.7698&0.8479&1.0\\
\hline 
33&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.7976&0.8417&0.9992\\
\hline 
34&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.7976&0.8417&0.9992\\
\hline 
35&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7746&0.8514&1.0\\
\hline 
36&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7746&0.8513&1.0\\
\hline 
37&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7602&0.826&0.9976\\
\hline 
38&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7602&0.826&0.9976\\
\hline 
39&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
40&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
41&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
42&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8254&0.9967\\
\hline 
43&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7616&0.8255&0.9967\\
\hline 
44&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
45&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
46&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
47&$I_{[[2,2,3,3],[2,2,2]]}^1$&1.0&1.3844&1.3844&0.796&0.8482&0.9991\\
\hline 
48&$I_{[[2,2,3,3],[2,2,2]]}^1$&0.0&0.3844&0.3844&0.796&0.8482&0.9991\\
\hline 
49&$I_{[[2,2,3,3],[2,2,2]]}^2$&1.0&1.4441&1.4866&0.8183&0.8417&0.9992\\
\hline 
50&$I_{[[2,2,3,3],[2,2,2]]}^2$&0.0&0.4441&0.4866&0.8183&0.8417&0.9992\\
\hline 
51&$I_{[[2,2,3,3],[2,2,2]]}^2$&0.0&0.4441&0.4866&0.8183&0.8417&0.9992\\
\hline 
52&$I_{[[2,2,3,3],[2,2,2]]}^2$&1.0&1.4441&1.4866&0.8183&0.8417&0.9992\\
\hline 
53&$I_{[[2,2,3,3],[2,2,2]]}^3$&0.0&0.4794&0.4794&0.7578&0.8622&1.0\\
\hline 
54&$I_{[[2,2,3,3],[2,2,2]]}^3$&0.0&0.4794&0.4794&0.7578&0.8622&1.0\\
\hline 
55&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7487&0.8284&1.0\\
\hline 
56&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7487&0.8284&1.0\\
\hline 
57&$I_{[[2,2,3,3],[2,2,2]]}^5$&0.0&0.4441&0.4441&0.7976&0.8298&0.9992\\
\hline 
58&$I_{[[2,2,3,3],[2,2,2]]}^5$&0.0&0.4441&0.4441&0.7976&0.8298&0.9992\\
\hline 
59&$I_{[[2,2,3,3],[2,2,2]]}^1$&1.0&1.3844&1.3844&0.796&0.8482&0.9991\\
\hline 
60&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7487&0.8284&1.0\\
\hline 
61&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7487&0.8284&1.0\\
\hline 
62&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4441&0.4441&0.7976&0.8299&0.9993\\
\hline 
63&$I_{[[2,3],[2,2,2]]}^1$&0.0&0.2071&0.2532&0.7634&0.8284&1.0\\
\hline 
64&$I_{[[2,3],[2,2,2]]}^1$&0.0&0.2071&0.2532&0.7635&0.8284&1.0\\
\hline 
65&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
66&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699&1.0\\
\hline 
67&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7489&0.8285&1.0\\
\hline 
68&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7489&0.8284&1.0\\
\hline 
69&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
70&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7746&0.8514&1.0\\
\hline 
71&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
72&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7616&0.8255&0.9967\\
\hline 
73&$I_{[[2,3,3,3],[2,2,2]]}^1$&0.0&0.4946&0.4946&0.7796&0.8585&1.0\\
\hline 
74&$I_{[[2,3,3,3],[2,2,2]]}^1$&1.0&1.4946&1.4946&0.7796&0.8585&1.0\\
\hline 
75&$I_{[[2,3,3,3],[2,2,2]]}^1$&1.0&1.4946&1.4946&0.7796&0.8585&1.0\\
\hline 
76&$I_{[[2,3,3,3],[2,2,2]]}^2$&0.0&0.4794&0.4794&0.7578&0.8622&1.0\\
\hline 
77&$I_{2332}$&0.0&0.4142&0.4142&0.7071&0.8284&1.0\\
\hline 
78&$I_{3332}$&0.0&0.4142&0.4145&0.7487&0.8284&1.0\\
\hline 
79&$I_{4332}$&0.0&0.299&0.4142&0.8338&0.8931&1.0\\
\hline 
\end{longtable}

\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c  }

\caption[Properties of the Facets of the (4,3,3,2) scenario using qutrits ($d=3$).]{Properties of the Facets of the (4,3,3,2) scenario using qutrits ($d=3$).} \label{grid_A4332_3} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
2&$I_{3322}$&0.0&0.25&0.2509&0.8067&0.8284\\
\hline 
3&$I_{3322}$&0.0&0.25&0.2509&0.8095&0.8284\\
\hline 
4&$I_{3322}$&0.0&0.25&0.2509&0.7991&0.8284\\
\hline 
5&$I_{3322}$&1.0&1.4142&1.4142&0.7365&0.8284\\
\hline 
6&$I_{4322}^1$&0.0&0.4142&0.4142&0.7529&0.8284\\
\hline 
7&$I_{4322}^1$&1.0&1.4142&1.4142&0.7449&0.8284\\
\hline 
8&$I_{4322}^2$&0.0&0.299&0.299&0.7825&0.8699\\
\hline 
9&$I_{4322}^2$&1.0&1.299&1.299&0.7906&0.8699\\
\hline 
10&$I_{4322}^1$&0.0&0.4142&0.4142&0.7449&0.8284\\
\hline 
11&$I_{4322}^1$&1.0&1.4142&1.4142&0.7408&0.8284\\
\hline 
12&$I_{4322}^1$&1.0&1.4142&1.4142&0.749&0.8284\\
\hline 
13&$I_{4322}^3$&1.0&1.4365&1.4365&0.7744&0.8513\\
\hline 
14&$I_{4322}^3$&1.0&1.4365&1.4365&0.7666&0.8513\\
\hline 
15&$I_{4322}^3$&1.0&1.4365&1.4365&0.7821&0.8513\\
\hline 
16&$I_{4322}^3$&1.0&1.4365&1.4365&0.7744&0.8513\\
\hline 
17&$I_{4322}^2$&0.0&0.299&0.299&0.7825&0.8699\\
\hline 
18&$I_{4322}^2$&1.0&1.299&1.299&0.7906&0.8699\\
\hline 
19&$I_{[[2,2,2,3],[2,2,2]]}^1$&0.0&0.4485&0.4843&0.76&0.8479\\
\hline 
20&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.8066&0.8417\\
\hline 
21&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.7881&0.8416\\
\hline 
22&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.7948&0.8417\\
\hline 
23&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.8005&0.8417\\
\hline 
24&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7554&0.8259\\
\hline 
25&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7662&0.8259\\
\hline 
26&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7648&0.8259\\
\hline 
27&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7554&0.8258\\
\hline 
28&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7669&0.8513\\
\hline 
29&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7823&0.8513\\
\hline 
30&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7669&0.8513\\
\hline 
31&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7822&0.8513\\
\hline 
32&$I_{[[2,2,2,3],[2,2,2]]}^1$&0.0&0.4485&0.4843&0.76&0.8479\\
\hline 
33&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.8009&0.8417\\
\hline 
34&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.7944&0.8417\\
\hline 
35&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7744&0.8514\\
\hline 
36&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7744&0.8513\\
\hline 
37&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7649&0.826\\
\hline 
38&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7557&0.826\\
\hline 
39&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7354&0.8284\\
\hline 
40&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7442&0.8284\\
\hline 
41&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7565&0.8255\\
\hline 
42&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7673&0.8255\\
\hline 
43&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7673&0.8255\\
\hline 
44&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7565&0.8255\\
\hline 
45&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7397&0.8284\\
\hline 
46&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7649&0.8514\\
\hline 
47&$I_{[[2,2,3,3],[2,2,2]]}^1$&1.0&1.3844&1.3844&0.8032&0.8482\\
\hline 
48&$I_{[[2,2,3,3],[2,2,2]]}^1$&0.0&0.3844&0.3844&0.7921&0.8482\\
\hline 
49&$I_{[[2,2,3,3],[2,2,2]]}^2$&1.0&1.4866&1.4866&0.774&0.8189\\
\hline 
50&$I_{[[2,2,3,3],[2,2,2]]}^2$&0.0&0.4866&0.4866&0.774&0.8188\\
\hline 
51&$I_{[[2,2,3,3],[2,2,2]]}^2$&0.0&0.4866&0.4866&0.774&0.8189\\
\hline 
52&$I_{[[2,2,3,3],[2,2,2]]}^2$&1.0&1.4866&1.4866&0.774&0.8189\\
\hline 
53&$I_{[[2,2,3,3],[2,2,2]]}^3$&0.0&0.4794&0.4794&0.7578&0.8622\\
\hline 
54&$I_{[[2,2,3,3],[2,2,2]]}^3$&0.0&0.4794&0.4794&0.7578&0.8622\\
\hline 
55&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7797&0.8284\\
\hline 
56&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7738&0.8284\\
\hline 
57&$I_{[[2,2,3,3],[2,2,2]]}^5$&0.0&0.4441&0.4441&0.8&0.8298\\
\hline 
58&$I_{[[2,2,3,3],[2,2,2]]}^5$&0.0&0.4441&0.4441&0.788&0.8299\\
\hline 
59&$I_{[[2,2,3,3],[2,2,2]]}^1$&1.0&1.3844&1.3844&0.7958&0.8482\\
\hline 
60&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7755&0.8284\\
\hline 
61&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7752&0.8284\\
\hline 
62&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4441&0.4441&0.7939&0.8298\\
\hline 
63&$I_{[[2,3],[2,2,2]]}^1$&0.0&0.2532&0.2532&0.7247&0.8301\\
\hline 
64&$I_{[[2,3],[2,2,2]]}^1$&0.0&0.2071&0.2532&0.7783&0.8284\\
\hline 
65&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
66&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
67&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7768&0.8284\\
\hline 
68&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7735&0.8284\\
\hline 
69&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7649&0.8514\\
\hline 
70&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7744&0.8514\\
\hline 
71&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7573&0.8255\\
\hline 
72&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7673&0.8255\\
\hline 
73&$I_{[[2,3,3,3],[2,2,2]]}^1$&0.0&0.4946&0.4946&0.7832&0.8585\\
\hline 
74&$I_{[[2,3,3,3],[2,2,2]]}^1$&1.0&1.4946&1.4946&0.7866&0.8585\\
\hline 
75&$I_{[[2,3,3,3],[2,2,2]]}^1$&1.0&1.4946&1.4946&0.7774&0.8585\\
\hline 
76&$I_{[[2,3,3,3],[2,2,2]]}^2$&0.0&0.4794&0.4794&0.7578&0.8622\\
\hline 
77&$I_{2332}$&0.0&0.4142&0.4142&0.7346&0.8284\\
\hline 
78&$I_{3332}$&0.0&0.4142&0.4145&0.774&0.8284\\
\hline 
79&$I_{4332}$&0.0&0.4142&0.4142&0.77&0.8284\\
\hline

\end{longtable}

\end{center}
}

{

\setlength{\LTcapwidth}{\dimexpr\linewidth+4.5in\relax}

\begin{center}\setlength\tabcolsep{16pt} 

\begin{longtable}{ c c c c c c c  }

\caption[Properties of the Facets of the (4,3,3,2) scenario using ququarts ($d=4$).]{Properties of the Facets of the (4,3,3,2) scenario using ququarts ($d=4$).} \label{grid_A4332_4} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}  \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{Nº} & \multicolumn{1}{c}{Name} & \multicolumn{1}{c}{$L$}& \multicolumn{1}{c}{$Q$}& \multicolumn{1}{c}{$Q_{NPA}$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\eta_{min}$}   \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot
\hline
1&\text{CHSH}&0.0&0.2071&0.2071&0.7071&0.8284\\
\hline 
2&$I_{3322}$&0.0&0.25&0.2509&0.7829&0.8284\\
\hline 
3&$I_{3322}$&0.0&0.25&0.2509&0.8128&0.8284\\
\hline 
4&$I_{3322}$&0.0&0.25&0.2509&0.799&0.8284\\
\hline 
5&$I_{3322}$&1.0&1.4142&1.4142&0.7392&0.8284\\
\hline 
6&$I_{4322}^1$&0.0&0.4142&0.4142&0.7695&0.8284\\
\hline 
7&$I_{4322}^1$&1.0&1.4142&1.4142&0.7553&0.8284\\
\hline 
8&$I_{4322}^2$&0.0&0.299&0.299&0.7861&0.8699\\
\hline 
9&$I_{4322}^2$&1.0&1.299&1.299&0.7984&0.8699\\
\hline 
10&$I_{4322}^1$&0.0&0.4142&0.4142&0.7553&0.8284\\
\hline 
11&$I_{4322}^1$&1.0&1.4142&1.4142&0.7475&0.8284\\
\hline 
12&$I_{4322}^1$&1.0&1.4142&1.4142&0.7626&0.8284\\
\hline 
13&$I_{4322}^3$&1.0&1.4365&1.4365&0.7743&0.8514\\
\hline 
14&$I_{4322}^3$&1.0&1.4365&1.4365&0.7746&0.8513\\
\hline 
15&$I_{4322}^3$&1.0&1.4365&1.4365&0.7847&0.8513\\
\hline 
16&$I_{4322}^3$&1.0&1.4365&1.4365&0.7733&0.8513\\
\hline 
17&$I_{4322}^2$&0.0&0.299&0.299&0.7861&0.8699\\
\hline 
18&$I_{4322}^2$&1.0&1.299&1.299&0.7984&0.8699\\
\hline 
19&$I_{[[2,2,2,3],[2,2,2]]}^1$&0.0&0.4485&0.4843&0.7573&0.8479\\
\hline 
20&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.8096&0.8417\\
\hline 
21&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.7836&0.8417\\
\hline 
22&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.7942&0.8417\\
\hline 
23&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.8013&0.8416\\
\hline 
24&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7528&0.8257\\
\hline 
25&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7665&0.8258\\
\hline 
26&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7666&0.8258\\
\hline 
27&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7528&0.8258\\
\hline 
28&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7694&0.8514\\
\hline 
29&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7847&0.8513\\
\hline 
30&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7628&0.8513\\
\hline 
31&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7847&0.8513\\
\hline 
32&$I_{[[2,2,2,3],[2,2,2]]}^1$&0.0&0.4843&0.4843&0.7559&0.8377\\
\hline 
33&$I_{[[2,2,2,3],[2,2,2]]}^2$&1.0&1.4441&1.4441&0.8017&0.8416\\
\hline 
34&$I_{[[2,2,2,3],[2,2,2]]}^2$&0.0&0.4441&0.4441&0.7928&0.8417\\
\hline 
35&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7742&0.8513\\
\hline 
36&$I_{[[2,2,2,3],[2,2,2]]}^4$&1.0&1.4365&1.4365&0.7742&0.8513\\
\hline 
37&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7602&0.8258\\
\hline 
38&$I_{[[2,2,2,3],[2,2,2]]}^3$&0.0&0.3944&0.3944&0.7528&0.8258\\
\hline 
39&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7427&0.8284\\
\hline 
40&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.755&0.8284\\
\hline 
41&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7615&0.8254\\
\hline 
42&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7679&0.8255\\
\hline 
43&$I_{[[2,2,3],[2,2,2]]}^2$&1.0&1.3913&1.3913&0.7681&0.8255\\
\hline 
44&$I_{[[2,2,3],[2,2,2]]}^2$&0.0&0.3913&0.3913&0.7543&0.8254\\
\hline 
45&$I_{[[2,2,3],[2,2,2]]}^1$&0.0&0.4142&0.4142&0.7473&0.8284\\
\hline 
46&$I_{[[2,2,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7623&0.8514\\
\hline 
47&$I_{[[2,2,3,3],[2,2,2]]}^1$&1.0&1.3844&1.3844&0.8052&0.8482\\
\hline 
48&$I_{[[2,2,3,3],[2,2,2]]}^1$&0.0&0.3844&0.3844&0.785&0.8482\\
\hline 
49&$I_{[[2,2,3,3],[2,2,2]]}^2$&1.0&1.4866&1.4866&0.7897&0.8189\\
\hline 
50&$I_{[[2,2,3,3],[2,2,2]]}^2$&0.0&0.4866&0.4866&0.7852&0.8189\\
\hline 
51&$I_{[[2,2,3,3],[2,2,2]]}^2$&0.0&0.4866&0.4866&0.8179&0.8188\\
\hline 
52&$I_{[[2,2,3,3],[2,2,2]]}^2$&1.0&1.4866&1.4866&0.7897&0.8189\\
\hline 
53&$I_{[[2,2,3,3],[2,2,2]]}^3$&0.0&0.4794&0.4794&0.7578&0.8622\\
\hline 
54&$I_{[[2,2,3,3],[2,2,2]]}^3$&0.0&0.4794&0.4794&0.7578&0.8622\\
\hline 
55&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7889&0.8285\\
\hline 
56&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7783&0.8284\\
\hline 
57&$I_{[[2,2,3,3],[2,2,2]]}^5$&0.0&0.4441&0.4441&0.8011&0.8299\\
\hline 
58&$I_{[[2,2,3,3],[2,2,2]]}^5$&0.0&0.4441&0.4441&0.7833&0.8299\\
\hline 
59&$I_{[[2,2,3,3],[2,2,2]]}^1$&1.0&1.3844&1.3844&0.796&0.8482\\
\hline 
60&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7784&0.8284\\
\hline 
61&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4142&0.4146&0.7841&0.8284\\
\hline 
62&$I_{[[2,2,3,3],[2,2,2]]}^4$&0.0&0.4441&0.4441&0.7926&0.8298\\
\hline 
63&$I_{[[2,3],[2,2,2]]}^1$&0.0&0.2532&0.2532&0.7349&0.8301\\
\hline 
64&$I_{[[2,3],[2,2,2]]}^1$&0.0&0.2532&0.2532&0.7389&0.83\\
\hline 
65&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.3015&0.3015&0.7437&0.8483\\
\hline 
66&$I_{[[2,3,3],[2,2,2]]}^1$&0.0&0.299&0.3015&0.7698&0.8699\\
\hline 
67&$I_{[[2,3,3],[2,2,2]]}^2$&1.0&1.4142&1.4145&0.7885&0.8284\\
\hline 
68&$I_{[[2,3,3],[2,2,2]]}^2$&0.0&0.4142&0.4145&0.7785&0.8284\\
\hline 
69&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7623&0.8514\\
\hline 
70&$I_{[[2,3,3],[2,2,2]]}^3$&0.0&0.4365&0.4365&0.7623&0.8514\\
\hline 
71&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7543&0.8254\\
\hline 
72&$I_{[[2,3,3],[2,2,2]]}^4$&0.0&0.3913&0.3913&0.7679&0.8254\\
\hline 
73&$I_{[[2,3,3,3],[2,2,2]]}^1$&0.0&0.4946&0.4946&0.7842&0.8585\\
\hline 
74&$I_{[[2,3,3,3],[2,2,2]]}^1$&1.0&1.4946&1.4946&0.7843&0.8585\\
\hline 
75&$I_{[[2,3,3,3],[2,2,2]]}^1$&1.0&1.4946&1.4946&0.7749&0.8585\\
\hline 
76&$I_{[[2,3,3,3],[2,2,2]]}^2$&0.0&0.4794&0.4794&0.7578&0.8622\\
\hline 
77&$I_{2332}$&0.0&0.4142&0.4142&0.7387&0.8284\\
\hline 
78&$I_{3332}$&0.0&0.4142&0.4145&0.7782&0.8284\\
\hline 
79&$I_{4332}$&0.0&0.4142&0.4142&0.778&0.8284\\
\hline 

\end{longtable}
